Random Access Protocol with Channel Oracle Enabled by a Reconfigurable Intelligent Surface

The widespread adoption of Reconfigurable Intelligent Surfaces (RISs) in future practical wireless systems is critically dependent on the integration of the RIS into higher-layer protocols beyond the physical (PHY) one, an issue that has received minimal attention in the research literature. In light of this, we consider a classical random access (RA) problem, where uncoordinated users' equipment (UEs) transmit sporadically to an access point (AP). Differently from previous works, we ponder how a RIS can be integrated into the design of new medium access control (MAC) layer protocols to solve such a problem. We consider that the AP is able to control a RIS to change how its reflective elements are configured, namely, the RIS configurations. Thus, the RIS can be opportunistically controlled to favor the transmission of some of the UEs without the need to explicitly perform channel estimation (CHEST). We embrace this observation and propose a RIS-assisted RA protocol comprised of two modules: Channel Oracle and Access. During channel oracle, the UEs learn how the RIS configurations affect their channel conditions. During the access, the UEs tailor their access policies using the channel oracle knowledge. Our proposed RIS-assisted protocol is able to increase the expected throughput by approximately 60% in comparison to the slotted ALOHA (S-ALOHA) protocol.

==> figs/journal/figure3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lavender233}{RGB}{233,233,233}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\columnwidth,
height=4cm,
legend style={
  at={(0.5,1)},
  anchor=south,
  draw=none,
  fill opacity=0,
},
legend columns=2,
transpose legend,
tick align=outside,
tick pos=left,
xlabel={DL reflecting angle, \(\displaystyle \theta^{\rm DL}_r\) [deg]},
xmajorgrids,
xmin=-2.5, xmax=92.5,
xtick={0,10,20,30,40,50,60,70,80,90},
xticklabels={0°,10°,20°,30°,40°,50°,60°,70°,80°,90°},
ylabel={DL channel gain, $|\zeta\DL_k|^2$},
ymajorgrids,
ymin=-8.73778664019184e-10, ymax=1.893493519444029e-08,
label style={font=\small},
every y tick scale label/.style={at={(0,1)}, anchor=south}
]
\addplot [semithick, blue, opacity=0.5]
table {%
0 3.49511465607674e-10
0.0900900900900901 3.51032299166817e-10
0.18018018018018 3.52138198505519e-10
0.27027027027027 3.52824463038034e-10
0.36036036036036 3.53087357706214e-10
0.45045045045045 3.52924131397235e-10
0.54054054054054 3.52333033288937e-10
0.630630630630631 3.51313327067096e-10
0.720720720720721 3.49865302963401e-10
0.810810810810811 3.47990287567203e-10
0.900900900900901 3.4569065136882e-10
0.990990990990991 3.42969813996813e-10
1.08108108108108 3.39832247116515e-10
1.17117117117117 3.36283474962066e-10
1.26126126126126 3.32330072479196e-10
1.35135135135135 3.27979661061197e-10
1.44144144144144 3.23240901865685e-10
1.53153153153153 3.18123486705092e-10
1.62162162162162 3.12638126509108e-10
1.71171171171171 3.06796537362717e-10
1.8018018018018 3.00611424128892e-10
1.89189189189189 2.940964616704e-10
1.98198198198198 2.87266273690698e-10
2.07207207207207 2.8013640921927e-10
2.16216216216216 2.72723316772231e-10
2.25225225225225 2.6504431622442e-10
2.34234234234234 2.57117568434571e-10
2.43243243243243 2.48962042670444e-10
2.52252252252252 2.4059748188611e-10
2.61261261261261 2.32044365908679e-10
2.7027027027027 2.23323872596942e-10
2.79279279279279 2.1445783703932e-10
2.88288288288288 2.05468708863446e-10
2.97297297297297 1.96379507734433e-10
3.06306306306306 1.87213777123546e-10
3.15315315315315 1.77995536433462e-10
3.24324324324324 1.68749231570657e-10
3.33333333333333 1.59499684059575e-10
3.42342342342342 1.50272038797321e-10
3.51351351351351 1.41091710551344e-10
3.6036036036036 1.31984329306245e-10
3.69369369369369 1.22975684569226e-10
3.78378378378378 1.14091668746941e-10
3.87387387387387 1.05358219709437e-10
3.96396396396396 9.68012626596904e-11
4.05405405405405 8.844665142971e-11
4.14414414414414 8.03201093264866e-11
4.23423423423423 7.24471696531024e-11
4.32432432432432 6.48531160320667e-11
4.41441441441441 5.75629226594848e-11
4.5045045045045 5.06011946199036e-11
4.59459459459459 4.39921083926749e-11
4.68468468468468 3.77593526813725e-11
4.77477477477477 3.19260696982524e-11
4.86486486486486 2.6514797035892e-11
4.95495495495495 2.15474102580304e-11
5.04504504504505 1.70450663412146e-11
5.13513513513514 1.3028148098198e-11
5.22522522522522 9.51620971303292e-12
5.31531531531532 6.52792351659106e-12
5.40540540540541 4.08102812967313e-12
5.4954954954955 2.19227809909792e-12
5.58558558558559 8.77395150043588e-13
5.67567567567567 1.51021175576152e-13
5.76576576576577 2.66730816529057e-14
5.85585585585586 5.16699603000785e-13
5.94594594594595 1.63224020210521e-12
6.03603603603604 3.38318616012963e-12
6.12612612612613 5.77814396491877e-12
6.21621621621622 8.82440109732595e-12
6.30630630630631 1.25278943129568e-11
6.3963963963964 1.68931805120383e-11
6.48648648648649 2.1923410285526e-11
6.57657657657658 2.76203042207377e-11
6.66666666666667 3.39841320447853e-11
6.75675675675676 4.10136946788705e-11
6.84684684684685 4.87063092710754e-11
6.93693693693694 5.70577972697491e-11
7.02702702702703 6.60624755938001e-11
7.11711711711712 7.57131509503498e-11
7.20720720720721 8.60011173441283e-11
7.2972972972973 9.69161568168584e-11
7.38738738738739 1.08446543448561e-10
7.47747747747748 1.20579050646334e-10
7.56756756756757 1.3329896173967e-10
7.65765765765766 1.46590083894821e-10
7.74774774774775 1.60434765354042e-10
7.83783783783784 1.7481391599894e-10
7.92792792792793 1.8970703123034e-10
8.01801801801802 2.05092219150365e-10
8.10810810810811 2.20946231025692e-10
8.1981981981982 2.37244495004084e-10
8.28828828828829 2.53961153049672e-10
8.37837837837838 2.71069101055605e-10
8.46846846846847 2.88540032086125e-10
8.55855855855856 3.06344482693388e-10
8.64864864864865 3.24451882247881e-10
8.73873873873874 3.42830605214751e-10
8.82882882882883 3.61448026302028e-10
8.91891891891892 3.80270578400415e-10
9.00900900900901 3.99263813228209e-10
9.0990990990991 4.18392464588867e-10
9.18918918918919 4.37620514142912e-10
9.27927927927928 4.56911259590162e-10
9.36936936936937 4.76227385152678e-10
9.45945945945946 4.9553103424359e-10
9.54954954954955 5.14783884201727e-10
9.63963963963964 5.33947222967046e-10
9.72972972972973 5.52982027567206e-10
9.81981981981982 5.71849044280994e-10
9.90990990990991 5.90508870340225e-10
10 6.0892203702758e-10
10.0900900900901 6.27049094024172e-10
10.1801801801802 6.44850694857121e-10
10.2702702702703 6.62287683294171e-10
10.3603603603604 6.79321180529498e-10
10.4504504504504 6.95912673002136e-10
10.5405405405405 7.1202410068615e-10
10.6306306306306 7.27617945689558e-10
10.7207207207207 7.42657320997313e-10
10.8108108108108 7.57106059192121e-10
10.9009009009009 7.7092880098578e-10
10.990990990991 7.84091083392916e-10
11.0810810810811 7.96559427378388e-10
11.1711711711712 8.08301424809545e-10
11.2612612612613 8.1928582454456e-10
11.3513513513513 8.29482617488576e-10
11.4414414414414 8.38863120450133e-10
11.5315315315315 8.47400058631411e-10
11.6216216216216 8.55067646587272e-10
11.7117117117117 8.61841667489836e-10
11.8018018018018 8.67699550537216e-10
11.8918918918919 8.72620446347592e-10
11.981981981982 8.76585300182309e-10
12.0720720720721 8.79576922844691e-10
12.1621621621622 8.81580059104537e-10
12.2522522522523 8.8258145350182e-10
12.3423423423423 8.82569913386882e-10
12.4324324324324 8.81536369058671e-10
12.5225225225225 8.79473930866782e-10
12.6126126126126 8.76377943147893e-10
12.7027027027027 8.72246034871989e-10
12.7927927927928 8.6707816687896e-10
12.8828828828829 8.60876675591581e-10
12.972972972973 8.53646313096503e-10
13.0630630630631 8.45394283490691e-10
13.1531531531532 8.36130275396889e-10
13.2432432432432 8.25866490557866e-10
13.3333333333333 8.14617668425687e-10
13.4234234234234 8.02401106668839e-10
13.5135135135135 7.89236677526856e-10
13.6036036036036 7.75146839948969e-10
13.6936936936937 7.60156647460426e-10
13.7837837837838 7.44293751707242e-10
13.8738738738739 7.27588401637549e-10
13.963963963964 7.10073438284978e-10
14.0540540540541 6.91784285127096e-10
14.1441441441441 6.72758933999444e-10
14.2342342342342 6.53037926553273e-10
14.3243243243243 6.32664331252826e-10
14.4144144144144 6.11683715915592e-10
14.5045045045045 5.90144115806732e-10
14.5945945945946 5.68095997306519e-10
14.6846846846847 5.45592217177336e-10
14.7747747747748 5.22687977464422e-10
14.8648648648649 4.99440776072165e-10
14.954954954955 4.75910353065303e-10
15.045045045045 4.52158632751867e-10
15.1351351351351 4.28249661612106e-10
15.2252252252252 4.04249542144944e-10
15.3153153153153 3.80226362710711e-10
15.4054054054054 3.56250123455954e-10
15.4954954954955 3.32392658413083e-10
15.5855855855856 3.08727553874396e-10
15.6756756756757 2.85330063146632e-10
15.7657657657658 2.62277017798692e-10
15.8558558558559 2.39646735521422e-10
15.9459459459459 2.17518924724412e-10
16.036036036036 1.95974586000671e-10
16.1261261261261 1.75095910595676e-10
16.2162162162162 1.54966176022706e-10
16.3063063063063 1.35669638971608e-10
16.3963963963964 1.17291425663029e-10
16.4864864864865 9.99174198049167e-11
16.5765765765766 8.36341483124571e-11
16.6666666666667 6.85286649568157e-11
16.7567567567568 5.46884321119448e-11
16.8468468468468 4.22012007722955e-11
16.9369369369369 3.11548890176086e-11
17.027027027027 2.16374591039777e-11
17.1171171171171 1.37367933630911e-11
17.2072072072072 7.54056909398611e-12
17.2972972972973 3.13613263375215e-12
17.3873873873874 6.10372795419367e-13
17.4774774774775 4.95938627576598e-14
17.5675675675676 1.5393883328732e-12
17.6576576576577 5.16450959834677e-12
17.7477477477477 1.10087447611857e-11
17.8378378378378 1.91547877710815e-11
17.9279279279279 2.9684113080351e-11
18.018018018018 4.2676850007526e-11
18.1081081081081 5.8211658000807e-11
18.1981981981982 7.63656029915517e-11
18.2882882882883 9.72140350265937e-11
18.3783783783784 1.20830467366518e-10
18.4684684684685 1.47286457235035e-10
18.5585585585586 1.766514884023e-10
18.6486486486486 2.08992855782478e-10
18.7387387387387 2.44375552222934e-10
18.8288288288288 2.8286215765931e-10
18.9189189189189 3.24512730807288e-10
19.009009009009 3.69384703558142e-10
19.0990990990991 4.17532778241171e-10
19.1891891891892 4.6900882791192e-10
19.2792792792793 5.23861799820528e-10
19.3693693693694 5.82137622209909e-10
19.4594594594595 6.43879114588393e-10
19.5495495495495 7.09125901616361e-10
19.6396396396396 7.77914330740928e-10
19.7297297297297 8.50277393707153e-10
19.8198198198198 9.2624465206841e-10
19.9099099099099 1.00584216681262e-09
20 1.08909243221478e-09
20.0900900900901 1.17601431401998e-09
20.1801801801802 1.26662299205453e-09
20.2702702702703 1.36092990735633e-09
20.3603603603604 1.45894271390851e-09
20.4504504504504 1.56066523505413e-09
20.5405405405405 1.66609742466191e-09
20.6306306306306 1.77523533310666e-09
20.7207207207207 1.88807107812038e-09
20.8108108108108 2.00459282056304e-09
20.9009009009009 2.12478474515469e-09
20.990990990991 2.24862704620316e-09
21.0810810810811 2.37609591835432e-09
21.1711711711712 2.50716355238444e-09
21.2612612612613 2.6417981360468e-09
21.3513513513514 2.77996385997725e-09
21.4414414414414 2.92162092865618e-09
21.5315315315315 3.06672557641681e-09
21.6216216216216 3.21523008848252e-09
21.7117117117117 3.36708282700866e-09
21.8018018018018 3.52222826209709e-09
21.8918918918919 3.6806070077444e-09
21.981981981982 3.84215586267809e-09
22.0720720720721 4.00680785602748e-09
22.1621621621622 4.17449229776995e-09
22.2522522522523 4.3451348338857e-09
22.3423423423423 4.51865750614817e-09
22.4324324324324 4.69497881647049e-09
22.5225225225225 4.87401379572206e-09
22.6126126126126 5.05567407692329e-09
22.7027027027027 5.23986797272039e-09
22.7927927927928 5.42650055703651e-09
22.8828828828829 5.61547375078954e-09
22.972972972973 5.80668641156178e-09
23.0630630630631 6.00003442710119e-09
23.1531531531532 6.19541081252894e-09
23.2432432432432 6.39270581112337e-09
23.3333333333333 6.59180699854526e-09
23.4234234234234 6.79259939036569e-09
23.5135135135135 6.99496555275295e-09
23.6036036036036 7.19878571617133e-09
23.6936936936937 7.40393789194094e-09
23.7837837837838 7.61029799150408e-09
23.8738738738739 7.81773994824056e-09
23.963963963964 8.0261358416716e-09
24.0540540540541 8.23535602388878e-09
24.1441441441441 8.44526924804258e-09
24.2342342342342 8.6557427987225e-09
24.3243243243243 8.86664262405893e-09
24.4144144144144 9.0778334693753e-09
24.5045045045045 9.28917901221757e-09
24.5945945945946 9.50054199858707e-09
24.6846846846847 9.71178438020153e-09
24.7747747747748 9.92276745260913e-09
24.8648648648649 1.0133351993979e-08
24.954954954955 1.0343398404393e-08
25.045045045045 1.05527668454615e-08
25.1351351351351 1.07613173800896e-08
25.2252252252252 1.09689101122167e-08
25.3153153153153 1.11754053263574e-08
25.4054054054054 1.13806636267697e-08
25.4954954954955 1.15845460760795e-08
25.5855855855856 1.17869143331916e-08
25.6756756756757 1.19876307903195e-08
25.7657657657658 1.21865587089672e-08
25.8558558558559 1.23835623547012e-08
25.9459459459459 1.25785071305492e-08
26.036036036036 1.277125970887e-08
26.1261261261261 1.29616881615371e-08
26.2162162162162 1.31496620882848e-08
26.3063063063063 1.33350527430682e-08
26.3963963963964 1.35177331582905e-08
26.4864864864865 1.36975782667577e-08
26.5765765765766 1.38744650212215e-08
26.6666666666667 1.4048272511378e-08
26.7567567567568 1.42188820781913e-08
26.8468468468468 1.4386177425418e-08
26.9369369369369 1.45500447282113e-08
27.027027027027 1.47103727386897e-08
27.1171171171171 1.48670528883567e-08
27.2072072072072 1.50199793872685e-08
27.2972972972973 1.51690493198447e-08
27.3873873873874 1.53141627372285e-08
27.4774774774775 1.54552227461038e-08
27.5675675675676 1.5592135593883e-08
27.6576576576577 1.57248107501864e-08
27.7477477477477 1.58531609845361e-08
27.8378378378378 1.59771024401958e-08
27.9279279279279 1.60965547040927e-08
28.018018018018 1.62114408727606e-08
28.1081081081081 1.63216876142543e-08
28.1981981981982 1.64272252259838e-08
28.2882882882883 1.65279876884308e-08
28.3783783783784 1.66239127147065e-08
28.4684684684685 1.6714941795924e-08
28.5585585585586 1.68010202423572e-08
28.6486486486486 1.68820972203688e-08
28.7387387387387 1.69581257850915e-08
28.8288288288288 1.70290629088553e-08
28.9189189189189 1.70948695053574e-08
29.009009009009 1.7155510449577e-08
29.0990990990991 1.72109545934425e-08
29.1891891891892 1.7261174777265e-08
29.2792792792793 1.73061478369557e-08
29.3693693693694 1.73458546070508e-08
29.4594594594595 1.73802799195729e-08
29.5495495495495 1.74094125987612e-08
29.6396396396396 1.74332454517105e-08
29.7297297297297 1.7451775254961e-08
29.8198198198198 1.74650027370871e-08
29.9099099099099 1.74729325573375e-08
30 1.74755732803837e-08
30.0900900900901 1.74729373472377e-08
30.1801801801802 1.74650410424042e-08
30.2702702702703 1.7451904457337e-08
30.3603603603604 1.74335514502729e-08
30.4504504504504 1.74100096025189e-08
30.5405405405405 1.73813101712756e-08
30.6306306306306 1.73474880390788e-08
30.7207207207207 1.73085816599482e-08
30.8108108108108 1.72646330023327e-08
30.9009009009009 1.72156874889469e-08
30.990990990991 1.71617939335947e-08
31.0810810810811 1.71030044750793e-08
31.1711711711712 1.70393745083013e-08
31.2612612612613 1.6970962612649e-08
31.3513513513513 1.68978304777869e-08
31.4414414414414 1.68200428269514e-08
31.5315315315315 1.67376673378624e-08
31.6216216216216 1.66507745613646e-08
31.7117117117117 1.65594378379096e-08
31.8018018018018 1.64637332119958e-08
31.8918918918919 1.63637393446797e-08
31.981981981982 1.62595374242779e-08
32.0720720720721 1.61512110753751e-08
32.1621621621622 1.60388462662585e-08
32.2522522522522 1.59225312148966e-08
32.3423423423423 1.58023562935824e-08
32.4324324324324 1.56784139323592e-08
32.5225225225225 1.55507985213505e-08
32.6126126126126 1.54196063121119e-08
32.7027027027027 1.52849353181251e-08
32.7927927927928 1.51468852145522e-08
32.8828828828829 1.50055572373691e-08
32.972972972973 1.48610540819953e-08
33.0630630630631 1.47134798015361e-08
33.1531531531532 1.45629397047543e-08
33.2432432432432 1.44095402538845e-08
33.3333333333333 1.42533889624039e-08
33.4234234234234 1.40945942928718e-08
33.5135135135135 1.39332655549478e-08
33.6036036036036 1.37695128036967e-08
33.6936936936937 1.36034467382889e-08
33.7837837837838 1.34351786011997e-08
33.8738738738739 1.32648200780114e-08
33.963963963964 1.30924831979189e-08
34.0540540540541 1.29182802350384e-08
34.1441441441441 1.27423236106149e-08
34.2342342342342 1.25647257962235e-08
34.3243243243243 1.23855992180555e-08
34.4144144144144 1.22050561623793e-08
34.5045045045045 1.20232086822623e-08
34.5945945945946 1.18401685056383e-08
34.6846846846847 1.16560469448006e-08
34.7747747747748 1.14709548074008e-08
34.8648648648649 1.12850023090265e-08
34.9549549549549 1.1098298987434e-08
35.045045045045 1.09109536185014e-08
35.1351351351351 1.07230741339729e-08
35.2252252252252 1.05347675410548e-08
35.3153153153153 1.03461398439254e-08
35.4054054054054 1.01572959672161e-08
35.4954954954955 9.96833968151704e-09
35.5855855855856 9.77937353095933e-09
35.6756756756757 9.59049876292196e-09
35.7657657657658 9.40181525990726e-09
35.8558558558559 9.21342147362746e-09
35.9459459459459 9.02541436134022e-09
36.036036036036 8.83788932446868e-09
36.1261261261261 8.65094014953798e-09
36.2162162162162 8.46465895145718e-09
36.3063063063063 8.27913611917243e-09
36.3963963963964 8.0944602637139e-09
36.4864864864865 7.91071816865609e-09
36.5765765765766 7.72799474300792e-09
36.6666666666667 7.54637297654621e-09
36.7567567567568 7.36593389760257e-09
36.8468468468468 7.18675653331143e-09
36.9369369369369 7.00891787232364e-09
37.027027027027 6.83249282998711e-09
37.1171171171171 6.65755421599328e-09
37.2072072072072 6.48417270448545e-09
37.2972972972973 6.31241680662215e-09
37.3873873873874 6.14235284558589e-09
37.4774774774775 5.97404493402542e-09
37.5675675675676 5.80755495391675e-09
37.6576576576577 5.64294253882556e-09
37.7477477477477 5.48026505855169e-09
37.8378378378378 5.31957760613332e-09
37.9279279279279 5.16093298718694e-09
38.018018018018 5.00438171155619e-09
38.1081081081081 4.84997198724107e-09
38.1981981981982 4.69774971657668e-09
38.2882882882883 4.54775849462859e-09
38.3783783783784 4.40003960977018e-09
38.4684684684685 4.25463204640522e-09
38.5585585585586 4.11157248979743e-09
38.6486486486486 3.97089533296672e-09
38.7387387387387 3.83263268561056e-09
38.8288288288288 3.69681438500705e-09
38.9189189189189 3.56346800885498e-09
39.009009009009 3.43261889000486e-09
39.0990990990991 3.30429013303331e-09
39.1891891891892 3.17850263261229e-09
39.2792792792793 3.05527509362338e-09
39.3693693693694 2.93462405296612e-09
39.4594594594595 2.81656390300877e-09
39.5495495495495 2.70110691662878e-09
39.6396396396396 2.58826327378912e-09
39.7297297297297 2.4780410895967e-09
39.8198198198198 2.37044644378757e-09
39.9099099099099 2.26548341158362e-09
40 2.16315409586456e-09
40.0900900900901 2.06345866059911e-09
40.1801801801802 1.96639536547829e-09
40.2702702702703 1.87196060169401e-09
40.3603603603604 1.78014892880557e-09
40.4504504504504 1.69095311263686e-09
40.5405405405405 1.60436416414671e-09
40.6306306306306 1.52037137921507e-09
40.7207207207207 1.43896237928771e-09
40.8108108108108 1.36012315282224e-09
40.9009009009009 1.28383809747845e-09
40.990990990991 1.21009006299648e-09
41.0810810810811 1.13886039470626e-09
41.1711711711712 1.07012897761242e-09
41.2612612612613 1.00387428099913e-09
41.3513513513513 9.40073403500067e-10
41.4414414414414 8.78702118578793e-10
41.5315315315315 8.19734920366161e-10
41.6216216216216 7.63145069801321e-10
41.7117117117117 7.08904641024186e-10
41.8018018018018 6.56984567967596e-10
41.8918918918919 6.07354691098472e-10
41.981981981982 5.59983804257988e-10
42.0720720720721 5.14839701551723e-10
42.1621621621622 4.71889224241698e-10
42.2522522522523 4.31098307593181e-10
42.3423423423423 3.92432027630066e-10
42.4324324324324 3.55854647753841e-10
42.5225225225225 3.21329665182109e-10
42.6126126126126 2.88819857163668e-10
42.7027027027027 2.58287326928505e-10
42.7927927927928 2.29693549331974e-10
42.8828828828829 2.02999416153726e-10
42.972972972973 1.7816528101317e-10
43.0630630630631 1.55151003864385e-10
43.1531531531531 1.33915995034668e-10
43.2432432432432 1.1441925877219e-10
43.3333333333333 9.66194362694157e-11
43.4234234234234 8.04748481302743e-11
43.5135135135135 6.5943536250322e-11
43.6036036036036 5.29833050804399e-11
43.6936936936937 4.15517622458801e-11
43.7837837837838 3.16063584938041e-11
43.8738738738739 2.31044269437311e-11
43.963963963964 1.60032216166226e-11
44.054054054054 1.02599552196495e-11
44.1441441441441 5.83183616494754e-12
44.2342342342342 2.67610480199694e-12
44.3243243243243 7.50068844529375e-13
44.4144144144144 1.11379741543257e-14
44.5045045045045 4.16857604169313e-13
44.5945945945946 1.92494178827884e-12
44.6846846846847 4.49330526020214e-12
44.7747747747748 8.08009459138726e-12
44.8648648648649 1.26437184552757e-11
44.9549549549549 1.81428769877707e-11
45.045045045045 2.45365902347677e-11
45.1351351351351 3.17842256787603e-11
45.2252252252252 3.98455248377299e-11
45.3153153153153 4.86806289306271e-11
45.4054054054054 5.8250103604916e-11
45.4954954954955 6.85149627227178e-11
45.5855855855856 7.94366912031906e-11
45.6756756756757 9.09772669198202e-11
45.7657657657658 1.03099181652356e-10
45.8558558558559 1.15765461094101e-10
45.9459459459459 1.28939683916279e-10
46.036036036036 1.42585999892133e-10
46.1261261261261 1.56669147084375e-10
46.2162162162162 1.71154468100482e-10
46.3063063063063 1.86007925421231e-10
46.3963963963964 2.0119611580871e-10
46.4864864864865 2.16686283800885e-10
46.5765765765766 2.32446334300568e-10
46.6666666666667 2.48444844267436e-10
46.7567567567568 2.64651073522471e-10
46.8468468468468 2.81034974674891e-10
46.9369369369369 2.97567202182393e-10
47.027027027027 3.14219120556065e-10
47.1171171171171 3.30962811722075e-10
47.2072072072072 3.47771081552772e-10
47.2972972972973 3.64617465580399e-10
47.3873873873874 3.81476233907206e-10
47.4774774774775 3.98322395326221e-10
47.5675675675676 4.15131700667411e-10
47.6576576576577 4.31880645384486e-10
47.7477477477477 4.48546471397928e-10
47.8378378378378 4.65107168210294e-10
47.9279279279279 4.81541473310234e-10
48.018018018018 4.97828871881861e-10
48.1081081081081 5.13949595836657e-10
48.1981981981982 5.29884622185158e-10
48.2882882882883 5.45615670766086e-10
48.3783783783784 5.61125201350718e-10
48.4684684684685 5.76396410140608e-10
48.5585585585586 5.91413225676822e-10
48.6486486486486 6.06160304179132e-10
48.7387387387387 6.20623024333682e-10
48.8288288288288 6.3478748154776e-10
48.9189189189189 6.48640481690391e-10
49.009009009009 6.6216953433758e-10
49.0990990990991 6.75362845540974e-10
49.1891891891892 6.88209310138862e-10
49.2792792792793 7.00698503628304e-10
49.3693693693694 7.12820673617252e-10
49.4594594594595 7.24566730875426e-10
49.5495495495495 7.35928240002683e-10
49.6396396396396 7.46897409733503e-10
49.7297297297297 7.57467082896134e-10
49.8198198198198 7.67630726044844e-10
49.9099099099099 7.7738241878352e-10
50 7.86716842798792e-10
50.0900900900901 7.95629270620639e-10
50.1801801801802 8.04115554128245e-10
50.2702702702703 8.12172112818716e-10
50.3603603603604 8.19795921856037e-10
50.4504504504504 8.26984499917388e-10
50.5405405405405 8.33735896853772e-10
50.6306306306306 8.40048681181601e-10
50.7207207207207 8.4592192742165e-10
50.8108108108108 8.51355203301492e-10
50.9009009009009 8.56348556837285e-10
50.990990990991 8.60902503310459e-10
51.0810810810811 8.65018012154536e-10
51.1711711711712 8.68696493767071e-10
51.2612612612613 8.71939786261283e-10
51.3513513513513 8.74750142171735e-10
51.4414414414414 8.77130215127972e-10
51.5315315315315 8.79083046509802e-10
51.6216216216216 8.80612052097469e-10
51.7117117117117 8.8172100872967e-10
51.8018018018018 8.82414040981988e-10
51.8918918918919 8.82695607877993e-10
51.981981981982 8.82570489644846e-10
52.0720720720721 8.82043774524927e-10
52.1621621621622 8.81120845654614e-10
52.2522522522522 8.7980736802099e-10
52.3423423423423 8.78109275506861e-10
52.4324324324324 8.76032758034134e-10
52.5225225225225 8.73584248815172e-10
52.6126126126126 8.70770411721473e-10
52.7027027027027 8.67598128778523e-10
52.7927927927928 8.64074487795401e-10
52.8828828828829 8.60206770137311e-10
52.972972972973 8.56002438648837e-10
53.0630630630631 8.51469125735359e-10
53.1531531531531 8.46614621609733e-10
53.2432432432432 8.41446862710921e-10
53.3333333333333 8.35973920300949e-10
53.4234234234234 8.30203989246193e-10
53.5135135135135 8.24145376988656e-10
53.6036036036036 8.17806492712524e-10
53.6936936936937 8.11195836710984e-10
53.7837837837838 8.04321989957922e-10
53.8738738738739 7.97193603888792e-10
53.963963963964 7.89819390394614e-10
54.054054054054 7.82208112032774e-10
54.1441441441441 7.74368572457878e-10
54.2342342342342 7.6630960707575e-10
54.3243243243243 7.58040073923219e-10
54.4144144144144 7.49568844776113e-10
54.5045045045045 7.40904796487562e-10
54.5945945945946 7.32056802558455e-10
54.6846846846847 7.23033724941522e-10
54.7747747747748 7.13844406080372e-10
54.8648648648649 7.04497661184432e-10
54.954954954955 6.95002270740515e-10
55.045045045045 6.85366973261521e-10
55.1351351351351 6.75600458272453e-10
55.2252252252252 6.65711359533765e-10
55.3153153153153 6.55708248501765e-10
55.4054054054054 6.45599628025596e-10
55.4954954954955 6.35393926280119e-10
55.5855855855856 6.25099490933742e-10
55.6756756756757 6.14724583550111e-10
55.7657657657658 6.04277374222322e-10
55.8558558558559 5.93765936438176e-10
55.9459459459459 5.83198242174722e-10
56.036036036036 5.72582157220297e-10
56.1261261261261 5.61925436721942e-10
56.2162162162162 5.51235720956062e-10
56.3063063063063 5.4052053131991e-10
56.3963963963964 5.2978726654143e-10
56.4864864864865 5.19043199104791e-10
56.5765765765766 5.08295471888813e-10
56.6666666666667 4.97551095015425e-10
56.7567567567568 4.86816942905057e-10
56.8468468468468 4.76099751535855e-10
56.9369369369369 4.65406115903485e-10
57.027027027027 4.54742487678107e-10
57.1171171171171 4.4411517305515e-10
57.2072072072072 4.3353033079628e-10
57.2972972972973 4.22993970456985e-10
57.3873873873874 4.12511950797073e-10
57.4774774774775 4.02089978370305e-10
57.5675675675676 3.91733606289371e-10
57.6576576576577 3.81448233162265e-10
57.7477477477478 3.71239102196202e-10
57.8378378378378 3.61111300465022e-10
57.9279279279279 3.51069758336091e-10
58.018018018018 3.41119249052654e-10
58.1081081081081 3.31264388467512e-10
58.1981981981982 3.21509634923961e-10
58.2882882882883 3.11859289279793e-10
58.3783783783784 3.02317495070288e-10
58.4684684684685 2.92888238805965e-10
58.5585585585586 2.83575350400984e-10
58.6486486486486 2.74382503727993e-10
58.7387387387387 2.65313217295277e-10
58.8288288288288 2.56370855042046e-10
58.9189189189189 2.47558627247718e-10
59.009009009009 2.38879591551063e-10
59.0990990990991 2.30336654075095e-10
59.1891891891892 2.21932570653632e-10
59.2792792792793 2.13669948155439e-10
59.3693693693694 2.0555124590195e-10
59.4594594594595 1.97578777174516e-10
59.5495495495495 1.89754710807278e-10
59.6396396396396 1.82081072861665e-10
59.7297297297297 1.74559748378681e-10
59.8198198198198 1.67192483205106e-10
59.9099099099099 1.59980885889818e-10
60 1.52926429646498e-10
60.0900900900901 1.4603045437899e-10
60.1801801801802 1.39294168765698e-10
60.2702702702703 1.32718652399403e-10
60.3603603603604 1.26304857978983e-10
60.4504504504504 1.20053613549539e-10
60.5405405405405 1.13965624787534e-10
60.6306306306306 1.08041477327554e-10
60.7207207207207 1.02281639127446e-10
60.8108108108108 9.6686462868549e-11
60.9009009009009 9.12561883879045e-11
60.990990990991 8.59909451393142e-11
61.0810810810811 8.0890754680248e-11
61.1711711711712 7.59555331816017e-11
61.2612612612613 7.11850939574585e-11
61.3513513513513 6.65791500119981e-11
61.4414414414414 6.21373166008177e-11
61.5315315315315 5.78591138039899e-11
61.6216216216216 5.37439691082333e-11
61.7117117117117 4.97912199956781e-11
61.8018018018018 4.60001165367408e-11
61.8918918918919 4.23698239847447e-11
61.981981981982 3.88994253699262e-11
62.0720720720721 3.55879240906196e-11
62.1621621621622 3.24342464994136e-11
62.2522522522522 2.943724448219e-11
62.3423423423423 2.65956980280062e-11
62.4324324324324 2.39083177878614e-11
62.5225225225225 2.13737476204566e-11
62.6126126126126 1.89905671231216e-11
62.7027027027027 1.67572941461723e-11
62.7927927927928 1.46723872890003e-11
62.8828828828829 1.27342483762946e-11
62.972972972973 1.09412249128514e-11
63.0630630630631 9.29161251548645e-12
63.1531531531531 7.78365732065014e-12
63.2432432432432 6.41555836639831e-12
63.3333333333333 5.18546994743719e-12
63.4234234234234 4.09150394203471e-12
63.5135135135135 3.13173210964093e-12
63.6036036036036 2.30418835813349e-12
63.6936936936937 1.60687097966113e-12
63.7837837837838 1.03774485411492e-12
63.8738738738739 5.94743619325256e-13
63.963963963964 2.75771807132009e-13
64.054054054054 7.87069445394065e-14
64.1441441441441 1.40161921790842e-15
64.2342342342342 4.16855086747605e-14
64.3243243243243 1.97367372465933e-13
64.4144144144144 4.66237006876316e-13
64.5045045045045 8.46067161546166e-13
64.5945945945946 1.33461541757217e-12
64.6846846846847 1.92962602666017e-12
64.7747747747748 2.62883171095731e-12
64.8648648648649 3.4299554232314e-12
64.954954954955 4.3307120671217e-12
65.045045045045 5.32881017721624e-12
65.1351351351351 6.4219535587675e-12
65.2252252252252 7.60784288688817e-12
65.3153153153153 8.88417726511802e-12
65.4054054054054 1.02486557432883e-11
65.4954954954955 1.16989787946478e-11
65.5855855855856 1.32328497522526e-11
65.6756756756757 1.48479762046594e-11
65.7657657657658 1.65420713509955e-11
65.8558558558559 1.83128553155031e-11
65.945945945946 2.01580564217098e-11
66.036036036036 2.20754124263781e-11
66.1261261261261 2.40626717134472e-11
66.2162162162162 2.61175944481802e-11
66.3063063063063 2.8237953691783e-11
66.3963963963964 3.04215364767669e-11
66.4864864864865 3.26661448433681e-11
66.5765765765766 3.496959683734e-11
66.6666666666667 3.7329727469496e-11
66.7567567567567 3.97443896373436e-11
66.8468468468468 4.2211455009239e-11
66.9369369369369 4.47288148714503e-11
67.027027027027 4.72943809385763e-11
67.1171171171171 4.99060861277746e-11
67.2072072072072 5.25618852972506e-11
67.2972972972973 5.52597559495113e-11
67.3873873873874 5.79976988998679e-11
67.4774774774775 6.07737389106996e-11
67.5675675675676 6.35859252920127e-11
67.6576576576577 6.64323324688223e-11
67.7477477477477 6.93110605159073e-11
67.8378378378378 7.22202356604952e-11
67.9279279279279 7.51580107534419e-11
68.018018018018 7.81225657094948e-11
68.1081081081081 8.11121079171961e-11
68.1981981981982 8.41248726190413e-11
68.2882882882883 8.71591232624809e-11
68.3783783783784 9.02131518223556e-11
68.4684684684685 9.32852790953888e-11
68.5585585585585 9.63738549673332e-11
68.6486486486486 9.94772586533907e-11
68.7387387387387 1.02593898912514e-10
68.8288288288288 1.05722214236228e-10
68.9189189189189 1.08860673012557e-10
69.009009009009 1.120077736657e-10
69.0990990990991 1.15162044772089e-10
69.1891891891892 1.18322045153398e-10
69.2792792792793 1.21486363947178e-10
69.3693693693694 1.24653620655701e-10
69.4594594594595 1.27822465173638e-10
69.5495495495495 1.3099157779519e-10
69.6396396396396 1.34159669201261e-10
69.7297297297297 1.37325480427308e-10
69.8198198198198 1.40487782812453e-10
69.9099099099099 1.43645377930448e-10
70 1.46797097503113e-10
70.0900900900901 1.49941803296808e-10
70.1801801801802 1.53078387002543e-10
70.2702702702703 1.56205770100295e-10
70.3603603603604 1.59322903708103e-10
70.4504504504504 1.62428768416508e-10
70.5405405405405 1.65522374108904e-10
70.6306306306306 1.68602759768351e-10
70.7207207207207 1.71668993271379e-10
70.8108108108108 1.74720171169343e-10
70.9009009009009 1.77755418457858e-10
70.990990990991 1.80773888334815e-10
71.0810810810811 1.83774761947523e-10
71.1711711711712 1.86757248129466e-10
71.2612612612613 1.89720583127175e-10
71.3513513513513 1.92664030317717e-10
71.4414414414414 1.95586879917264e-10
71.5315315315315 1.9848844868124e-10
71.6216216216216 2.01368079596486e-10
71.7117117117117 2.04225141565923e-10
71.8018018018018 2.07059029086137e-10
71.8918918918919 2.09869161918336e-10
71.981981981982 2.12654984753124e-10
72.0720720720721 2.1541596686946e-10
72.1621621621622 2.18151601788292e-10
72.2522522522522 2.20861406921184e-10
72.3423423423423 2.2354492321439e-10
72.4324324324324 2.26201714788728e-10
72.5225225225225 2.28831368575638e-10
72.6126126126126 2.31433493949782e-10
72.7027027027027 2.34007722358547e-10
72.7927927927928 2.365537069488e-10
72.8828828828829 2.39071122191217e-10
72.972972972973 2.41559663502536e-10
73.0630630630631 2.44019046866032e-10
73.1531531531532 2.46449008450531e-10
73.2432432432432 2.48849304228277e-10
73.3333333333333 2.51219709591915e-10
73.4234234234234 2.53560018970902e-10
73.5135135135135 2.55870045447598e-10
73.6036036036036 2.58149620373322e-10
73.6936936936937 2.60398592984605e-10
73.7837837837838 2.62616830019908e-10
73.8738738738739 2.64804215337048e-10
73.963963963964 2.66960649531532e-10
74.054054054054 2.69086049556062e-10
74.1441441441441 2.71180348341398e-10
74.2342342342342 2.7324349441879e-10
74.3243243243243 2.75275451544196e-10
74.4144144144144 2.77276198324444e-10
74.5045045045045 2.79245727845552e-10
74.5945945945946 2.81184047303365e-10
74.6846846846847 2.83091177636682e-10
74.7747747747748 2.84967153163021e-10
74.8648648648649 2.8681202121721e-10
74.9549549549549 2.886258417929e-10
75.045045045045 2.90408687187179e-10
75.1351351351351 2.92160641648403e-10
75.2252252252252 2.93881801027379e-10
75.3153153153153 2.95572272431996e-10
75.4054054054054 2.9723217388545e-10
75.4954954954955 2.98861633988133e-10
75.5855855855856 3.00460791583331e-10
75.6756756756757 3.02029795426763e-10
75.7657657657657 3.03568803860119e-10
75.8558558558559 3.05077984488617e-10
75.9459459459459 3.06557513862703e-10
76.036036036036 3.08007577163935e-10
76.1261261261261 3.09428367895117e-10
76.2162162162162 3.10820087574776e-10
76.3063063063063 3.12182945435996e-10
76.3963963963964 3.13517158129678e-10
76.4864864864865 3.14822949432274e-10
76.5765765765766 3.16100549958041e-10
76.6666666666667 3.17350196875816e-10
76.7567567567567 3.185721336304e-10
76.8468468468468 3.19766609668528e-10
76.9369369369369 3.20933880169474e-10
77.027027027027 3.22074205780301e-10
77.1171171171171 3.2318785235578e-10
77.2072072072072 3.24275090702978e-10
77.2972972972973 3.25336196330525e-10
77.3873873873874 3.26371449202572e-10
77.4774774774775 3.27381133497436e-10
77.5675675675676 3.28365537370921e-10
77.6576576576577 3.29324952724325e-10
77.7477477477477 3.30259674977102e-10
77.8378378378378 3.31170002844198e-10
77.9279279279279 3.32056238118009e-10
78.018018018018 3.32918685454974e-10
78.1081081081081 3.33757652166773e-10
78.1981981981982 3.34573448016086e-10
78.2882882882883 3.35366385016931e-10
78.3783783783784 3.36136777239508e-10
78.4684684684685 3.36884940619557e-10
78.5585585585586 3.37611192772155e-10
78.6486486486486 3.38315852809975e-10
78.7387387387387 3.38999241165912e-10
78.8288288288288 3.3966167942008e-10
78.9189189189189 3.40303490131123e-10
79.009009009009 3.40924996671786e-10
79.0990990990991 3.41526523068742e-10
79.1891891891892 3.42108393846593e-10
79.2792792792793 3.42670933876006e-10
79.3693693693694 3.43214468225956e-10
79.4594594594595 3.43739322020001e-10
79.5495495495495 3.44245820296576e-10
79.6396396396396 3.44734287873197e-10
79.7297297297297 3.45205049214593e-10
79.8198198198198 3.45658428304655e-10
79.9099099099099 3.46094748522182e-10
80 3.46514332520361e-10
80.0900900900901 3.46917502109915e-10
80.1801801801802 3.47304578145881e-10
80.2702702702703 3.47675880417955e-10
80.3603603603604 3.48031727544326e-10
80.4504504504504 3.48372436868996e-10
80.5405405405405 3.48698324362447e-10
80.6306306306306 3.49009704525685e-10
80.7207207207207 3.49306890297531e-10
80.8108108108108 3.49590192965137e-10
80.9009009009009 3.49859922077665e-10
80.990990990991 3.5011638536305e-10
81.0810810810811 3.5035988864782e-10
81.1711711711712 3.50590735779877e-10
81.2612612612613 3.50809228554207e-10
81.3513513513514 3.51015666641442e-10
81.4414414414414 3.51210347519237e-10
81.5315315315315 3.51393566406367e-10
81.6216216216216 3.51565616199516e-10
81.7117117117117 3.51726787412693e-10
81.8018018018018 3.51877368119193e-10
81.8918918918919 3.52017643896081e-10
81.981981981982 3.52147897771108e-10
82.0720720720721 3.5226841017202e-10
82.1621621621622 3.5237945887819e-10
82.2522522522522 3.52481318974531e-10
82.3423423423423 3.5257426280761e-10
82.4324324324324 3.52658559943933e-10
82.5225225225225 3.52734477130313e-10
82.6126126126126 3.52802278256304e-10
82.7027027027027 3.52862224318601e-10
82.7927927927928 3.52914573387391e-10
82.8828828828829 3.5295958057458e-10
82.972972972973 3.5299749800383e-10
83.0630630630631 3.5302857478239e-10
83.1531531531532 3.53053056974637e-10
83.2432432432432 3.53071187577267e-10
83.3333333333333 3.53083206496126e-10
83.4234234234234 3.53089350524595e-10
83.5135135135135 3.53089853323472e-10
83.6036036036036 3.53084945402341e-10
83.6936936936937 3.53074854102339e-10
83.7837837837838 3.53059803580289e-10
83.8738738738739 3.53040014794155e-10
83.9639639639639 3.53015705489759e-10
84.054054054054 3.52987090188733e-10
84.1441441441441 3.52954380177624e-10
84.2342342342342 3.5291778349816e-10
84.3243243243243 3.52877504938577e-10
84.4144144144144 3.52833746026003e-10
84.5045045045045 3.52786705019839e-10
84.5945945945946 3.52736576906087e-10
84.6846846846847 3.52683553392613e-10
84.7747747747748 3.52627822905263e-10
84.8648648648649 3.5256957058483e-10
84.9549549549549 3.52508978284791e-10
85.045045045045 3.52446224569837e-10
85.1351351351351 3.52381484715081e-10
85.2252252252252 3.52314930705971e-10
85.3153153153153 3.52246731238834e-10
85.4054054054054 3.52177051722031e-10
85.4954954954955 3.52106054277684e-10
85.5855855855856 3.52033897743933e-10
85.6756756756757 3.5196073767771e-10
85.7657657657658 3.51886726357971e-10
85.8558558558559 3.51812012789371e-10
85.9459459459459 3.5173674270634e-10
86.036036036036 3.5166105857754e-10
86.1261261261261 3.51585099610674e-10
86.2162162162162 3.51509001757586e-10
86.3063063063063 3.51432897719677e-10
86.3963963963964 3.51356916953558e-10
86.4864864864865 3.51281185676948e-10
86.5765765765766 3.51205826874769e-10
86.6666666666667 3.51130960305424e-10
86.7567567567567 3.51056702507223e-10
86.8468468468468 3.50983166804951e-10
86.9369369369369 3.50910463316524e-10
87.027027027027 3.50838698959738e-10
87.1171171171171 3.50767977459078e-10
87.2072072072072 3.50698399352559e-10
87.2972972972973 3.50630061998591e-10
87.3873873873874 3.50563059582836e-10
87.4774774774775 3.50497483125032e-10
87.5675675675676 3.50433420485805e-10
87.6576576576577 3.50370956373381e-10
87.7477477477477 3.5031017235025e-10
87.8378378378378 3.50251146839715e-10
87.9279279279279 3.50193955132345e-10
88.018018018018 3.50138669392287e-10
88.1081081081081 3.50085358663439e-10
88.1981981981982 3.50034088875469e-10
88.2882882882883 3.49984922849662e-10
88.3783783783784 3.49937920304576e-10
88.4684684684685 3.49893137861508e-10
88.5585585585586 3.49850629049755e-10
88.6486486486486 3.49810444311632e-10
88.7387387387387 3.49772631007295e-10
88.8288288288288 3.4973723341929e-10
88.9189189189189 3.49704292756872e-10
89.009009009009 3.49673847160052e-10
89.0990990990991 3.49645931703385e-10
89.1891891891892 3.49620578399488e-10
89.2792792792793 3.49597816202249e-10
89.3693693693694 3.49577671009789e-10
89.4594594594595 3.49560165667091e-10
89.5495495495495 3.49545319968357e-10
89.6396396396396 3.49533150659046e-10
89.7297297297297 3.49523671437609e-10
89.8198198198198 3.49516892956916e-10
89.9099099099099 3.49512822825364e-10
90 3.49511465607674e-10
};
\addlegendentry{UE 0: $\theta_0=30^{\circ}$}

\addplot [semithick, red, dashed]
table {%
0 1.35444064948959e-10
0.0900900900900901 1.31578310269393e-10
0.18018018018018 1.27607858304659e-10
0.27027027027027 1.23542282112821e-10
0.36036036036036 1.19391405581706e-10
0.45045045045045 1.15165280629741e-10
0.54054054054054 1.10874163820026e-10
0.630630630630631 1.0652849244181e-10
0.720720720720721 1.02138860114836e-10
0.810810810810811 9.77159919733015e-11
0.900900900900901 9.32707194872529e-11
0.990990990990991 8.88139549802287e-11
1.08108108108108 8.43566659027497e-11
1.17117117117117 7.99098489220088e-11
1.26126126126126 7.54845038886006e-11
1.35135135135135 7.1091607741559e-11
1.44144144144144 6.6742088413233e-11
1.53153153153153 6.24467987956465e-11
1.62162162162162 5.82164908299321e-11
1.71171171171171 5.40617897802944e-11
1.8018018018018 4.99931687535766e-11
1.89189189189189 4.60209235250805e-11
1.98198198198198 4.21551477306732e-11
2.07207207207207 3.84057084843996e-11
2.16216216216216 3.4782222480019e-11
2.25225225225225 3.12940326337402e-11
2.34234234234234 2.79501853243419e-11
2.43243243243243 2.47594082854853e-11
2.52252252252252 2.1730089203626e-11
2.61261261261261 1.88702550733536e-11
2.7027027027027 1.6187552360265e-11
2.79279279279279 1.3689228019702e-11
2.88288288288288 1.13821114177079e-11
2.97297297297297 9.27259719853375e-12
3.06306306306306 7.36662914087591e-12
3.15315315315315 5.66968504274073e-12
3.24324324324324 4.18676267250195e-12
3.33333333333333 2.92236682126539e-12
3.42342342342342 1.88049748910569e-12
3.51351351351351 1.06463923514527e-12
3.6036036036036 4.77751718743812e-13
3.69369369369369 1.22261456314371e-13
3.78378378378378 5.48154626502388e-17
3.87387387387387 1.12472265275146e-13
3.96396396396396 4.60303898654533e-13
4.05405405405405 1.0437862396437e-12
4.14414414414414 1.8626003456761e-12
4.23423423423423 2.91587121167309e-12
4.32432432432432 4.2021684798544e-12
4.41441441441441 5.71950845607737e-12
4.5045045045045 7.46535743045417e-12
4.59459459459459 9.43663629693118e-12
4.68468468468468 1.16297264634683e-11
4.77477477477477 1.40404770414051e-11
4.86486486486486 1.66642132996032e-11
4.95495495495495 1.94957463659583e-11
5.04504504504505 2.2529384155922e-11
5.13513513513514 2.57589435047968e-11
5.22522522522522 2.91777634776748e-11
5.31531531531532 3.27787198281537e-11
5.40540540540541 3.65542405741678e-11
5.4954954954955 4.04963226566653e-11
5.58558558558559 4.45965496442712e-11
5.67567567567567 4.88461104445539e-11
5.76576576576577 5.32358189801381e-11
5.85585585585586 5.77561347855753e-11
5.94594594594595 6.23971844786793e-11
6.03603603603604 6.71487840579167e-11
6.12612612612613 7.20004619754618e-11
6.21621621621622 7.69414829336529e-11
6.30630630630631 8.19608723507786e-11
6.3963963963964 8.7047441440578e-11
6.48648648648649 9.2189812848221e-11
6.57657657657658 9.73764467842813e-11
6.66666666666667 1.02595667596842e-10
6.75675675675676 1.07835690720912e-10
6.84684684684685 1.13084649943263e-10
6.93693693693694 1.18330624920014e-10
7.02702702702703 1.23561668883666e-10
7.11711711711712 1.2876583647566e-10
7.20720720720721 1.33931211640282e-10
7.2972972972973 1.39045935515375e-10
7.38738738738739 1.44098234255367e-10
7.47747747747748 1.49076446722108e-10
7.56756756756757 1.53969051979244e-10
7.65765765765766 1.58764696526257e-10
7.74774774774775 1.63452221208816e-10
7.83783783783784 1.68020687742673e-10
7.92792792792793 1.72459404789267e-10
8.01801801801802 1.76757953522067e-10
8.10810810810811 1.80906212623807e-10
8.1981981981982 1.84894382656008e-10
8.28828828828829 1.88713009743547e-10
8.37837837837838 1.92353008518523e-10
8.46846846846847 1.95805684269363e-10
8.55855855855856 1.99062754242742e-10
8.64864864864865 2.02116368047974e-10
8.73873873873874 2.04959127115296e-10
8.82882882882883 2.07584103161782e-10
8.91891891891892 2.09984855620712e-10
9.00900900900901 2.12155447992614e-10
9.0990990990991 2.14090463078576e-10
9.18918918918919 2.15785017058953e-10
9.27927927927928 2.17234772383231e-10
9.36936936936937 2.18435949439381e-10
9.45945945945946 2.19385336973917e-10
9.54954954954955 2.20080301236606e-10
9.63963963963964 2.20518793826673e-10
9.72972972972973 2.20699358220314e-10
9.81981981981982 2.2062113496227e-10
9.90990990990991 2.20283865507252e-10
10 2.1968789470007e-10
10.0900900900901 2.18834171886426e-10
10.1801801801802 2.17724250649345e-10
10.2702702702703 2.1636028716948e-10
10.3603603603604 2.14745037210479e-10
10.4504504504504 2.12881851733878e-10
10.5405405405405 2.10774671150998e-10
10.6306306306306 2.08428018222411e-10
10.7207207207207 2.05846989618734e-10
10.8108108108108 2.03037246159359e-10
10.9009009009009 2.0000500174893e-10
10.990990990991 1.96757011034186e-10
11.0810810810811 1.93300555806795e-10
11.1711711711712 1.89643430180603e-10
11.2612612612613 1.85793924574552e-10
11.3513513513513 1.81760808535219e-10
11.4414414414414 1.77553312435564e-10
11.5315315315315 1.73181108089049e-10
11.6216216216216 1.68654288320807e-10
11.7117117117117 1.63983345539825e-10
11.8018018018018 1.59179149358468e-10
11.8918918918919 1.54252923307846e-10
11.981981981982 1.49216220699538e-10
12.0720720720721 1.44080899686225e-10
12.1621621621622 1.38859097575543e-10
12.2522522522523 1.3356320445325e-10
12.3423423423423 1.28205836173382e-10
12.4324324324324 1.22799806774478e-10
12.5225225225225 1.17358100382396e-10
12.6126126126126 1.11893842661318e-10
12.7027027027027 1.0642027187571e-10
12.7927927927928 1.0095070962684e-10
12.8828828828829 9.54985313282879e-11
12.972972972973 9.00771364854937e-11
13.0630630630631 8.46999188448849e-11
13.1531531531532 7.93802364784708e-11
13.2432432432432 7.41313818699889e-11
13.3333333333333 6.89665520687352e-11
13.4234234234234 6.3898818977132e-11
13.5135135135135 5.89410998378282e-11
13.6036036036036 5.41061279857465e-11
13.6936936936937 4.94064239299673e-11
13.7837837837838 4.48542668296606e-11
13.8738738738739 4.04616664274604e-11
13.963963963964 3.62403355027252e-11
14.0540540540541 3.22016629060372e-11
14.1441441441441 2.83566872350506e-11
14.2342342342342 2.4716071210474e-11
14.3243243243243 2.12900768094449e-11
14.4144144144144 1.80885412119715e-11
14.5045045045045 1.51208536143694e-11
14.5945945945946 1.23959329617737e-11
14.6846846846847 9.92220664983578e-12
14.7747747747748 7.70759024365219e-12
14.8648648648649 5.75946825978114e-12
14.954954954955 4.08467605493512e-12
15.045045045045 2.68948286256141e-12
15.1351351351351 1.57957601606595e-12
15.2252252252252 7.60046394885264e-13
15.3153153153153 2.35375127001065e-13
15.4054054054054 9.42157878757825e-15
15.4954954954955 8.54126603309734e-14
15.5855855855856 4.65933471538344e-13
15.6756756756757 1.15291931148181e-12
15.7657657657658 2.14764907050532e-12
15.8558558558559 3.4507400216601e-12
15.9459459459459 5.06214402504286e-12
16.036036036036 6.98114515558626e-12
16.1261261261261 9.20635876181083e-12
16.2162162162162 1.1735731959987e-11
16.3063063063063 1.45665455650965e-11
16.3963963963964 1.76954174569045e-11
16.4864864864865 2.11183073764078e-11
16.5765765765766 2.48305231448605e-11
16.6666666666667 2.88267282945588e-11
16.7567567567568 3.31009510975558e-11
16.8468468468468 3.76465949754983e-11
16.9369369369369 4.2456450270857e-11
17.027027027027 4.75227073569045e-11
17.1171171171171 5.28369710609808e-11
17.2072072072072 5.83902763727704e-11
17.2972972972973 6.41731054066159e-11
17.3873873873874 7.01754055842196e-11
17.4774774774775 7.63866090015109e-11
17.5675675675676 8.27956529409353e-11
17.6576576576577 8.9391001488027e-11
17.7477477477477 9.61606682087588e-11
17.8378378378378 1.03092239841962e-10
17.9279279279279 1.10172900958923e-10
18.018018018018 1.17389459540263e-10
18.1081081081081 1.24728373418258e-10
18.1981981981982 1.32175777530914e-10
18.2882882882883 1.39717511932453e-10
18.3783783783784 1.47339150503205e-10
18.4684684684685 1.55026030300499e-10
18.5585585585586 1.62763281490735e-10
18.6486486486486 1.70535857801648e-10
18.7387387387387 1.78328567432647e-10
18.8288288288288 1.86126104360144e-10
18.9189189189189 1.93913079973987e-10
19.009009009009 2.01674054980373e-10
19.0990990990991 2.09393571506075e-10
19.1891891891892 2.17056185338371e-10
19.2792792792793 2.24646498234775e-10
19.3693693693694 2.3214919023651e-10
19.4594594594595 2.39549051919635e-10
19.5495495495495 2.4683101651785e-10
19.6396396396396 2.53980191851253e-10
19.7297297297297 2.609818919957e-10
19.8198198198198 2.67821668627944e-10
19.9099099099099 2.74485341982345e-10
20 2.80959031355765e-10
20.0900900900901 2.87229185098112e-10
20.1801801801802 2.93282610027088e-10
20.2702702702703 2.99106500206772e-10
20.3603603603604 3.04688465031035e-10
20.4504504504504 3.10016556554082e-10
20.5405405405405 3.15079296011996e-10
20.6306306306306 3.19865699480725e-10
20.7207207207207 3.24365302617741e-10
20.8108108108108 3.28568184436317e-10
20.9009009009009 3.32464990063446e-10
20.990990990991 3.3604695243431e-10
21.0810810810811 3.39305912878422e-10
21.1711711711712 3.42234340554715e-10
21.2612612612613 3.44825350695146e-10
21.3513513513514 3.47072721618756e-10
21.4414414414414 3.48970910480542e-10
21.5315315315315 3.50515067722036e-10
21.6216216216216 3.51701050192968e-10
21.7117117117117 3.52525432916125e-10
21.8018018018018 3.52985519470077e-10
21.8918918918919 3.53079350967213e-10
21.981981981982 3.52805713607316e-10
22.0720720720721 3.52164144789591e-10
22.1621621621622 3.51154937768986e-10
22.2522522522523 3.49779144845466e-10
22.3423423423423 3.48038579077676e-10
22.4324324324324 3.45935814515429e-10
22.5225225225225 3.43474184948218e-10
22.6126126126126 3.40657781169916e-10
22.7027027027027 3.37491446762619e-10
22.7927927927928 3.33980772405527e-10
22.8828828828829 3.30132088717531e-10
22.972972972973 3.25952457645054e-10
23.0630630630631 3.21449662409437e-10
23.1531531531532 3.16632196030963e-10
23.2432432432432 3.11509248449315e-10
23.3333333333333 3.0609069226294e-10
23.4234234234234 3.00387067112429e-10
23.5135135135135 2.94409562735611e-10
23.6036036036036 2.88170000724545e-10
23.6936936936937 2.81680815017088e-10
23.7837837837838 2.74955031158089e-10
23.8738738738739 2.68006244367554e-10
23.963963963964 2.60848596455425e-10
24.0540540540541 2.53496751624711e-10
24.1441441441441 2.45965871206833e-10
24.2342342342342 2.38271587375013e-10
24.3243243243243 2.30429975883442e-10
24.4144144144144 2.22457527881775e-10
24.5045045045045 2.14371120856181e-10
24.5945945945946 2.06187988749824e-10
24.6846846846847 1.97925691317108e-10
24.7747747747748 1.89602082767477e-10
24.8648648648649 1.81235279755772e-10
24.954954954955 1.72843628777439e-10
25.045045045045 1.6444567302782e-10
25.1351351351351 1.56060118785852e-10
25.2252252252252 1.47705801383235e-10
25.3153153153153 1.39401650820931e-10
25.4054054054054 1.31166657095417e-10
25.4954954954955 1.23019835297676e-10
25.5855855855856 1.14980190548205e-10
25.6756756756757 1.07066682831646e-10
25.7657657657658 9.92981917947974e-11
25.8558558558559 9.16934815717052e-11
25.9459459459459 8.42711656995754e-11
26.036036036036 7.70496721889153e-11
26.1261261261261 7.00472088110861e-11
26.2162162162162 6.32817286659755e-11
26.3063063063063 5.67708960919504e-11
26.3963963963964 5.0532052979615e-11
26.4864864864865 4.45821855501183e-11
26.5765765765766 3.89378916578848e-11
26.6666666666667 3.36153486766783e-11
26.7567567567568 2.86302820268055e-11
26.8468468468468 2.39979344001038e-11
26.9369369369369 1.97330357380742e-11
27.027027027027 1.58497740171444e-11
27.1171171171171 1.23617668935896e-11
27.2072072072072 9.28203425907155e-12
27.2972972972973 6.62297175613671e-12
27.3873873873874 4.39632530127051e-12
27.4774774774775 2.61316666133031e-12
27.5675675675676 1.2838701272795e-12
27.6576576576577 4.18090327220224e-13
27.7477477477477 2.47412186958064e-14
27.8378378378378 1.11976298166775e-13
27.9279279279279 6.87170063420385e-13
28.018018018018 1.75690076249112e-12
28.1081081081081 3.32693446042053e-12
28.1981981981982 5.40221045290338e-12
28.2882882882883 7.98682805352969e-12
28.3783783783784 1.10840347789712e-11
28.4684684684685 1.46962159540474e-11
28.5585585585586 1.88248857561912e-11
28.6486486486486 2.3470679716358e-11
28.7387387387387 2.8633348690966e-11
28.8288288288288 3.43117543169445e-11
28.9189189189189 4.05038659594797e-11
29.009009009009 4.72067591595265e-11
29.0990990990991 5.4416615585638e-11
29.1891891891892 6.21287244921771e-11
29.2792792792793 7.03374856834316e-11
29.3693693693694 7.90364139806952e-11
29.4594594594595 8.82181451868774e-11
29.5495495495495 9.7874443540746e-11
29.6396396396396 1.07996210650488e-10
29.7297297297297 1.18573495893819e-10
29.8198198198198 1.29595508269556e-10
29.9099099099099 1.4105062968316e-10
30 1.52926429646498e-10
30.0900900900901 1.6520968136978e-10
30.1801801801802 1.77886379221427e-10
30.2702702702703 1.90941757529459e-10
30.3603603603604 2.04360310695852e-10
30.4504504504504 2.18125814593293e-10
30.5405405405405 2.32221349211733e-10
30.6306306306306 2.46629322520223e-10
30.7207207207207 2.61331495507605e-10
30.8108108108108 2.76309008363909e-10
30.9009009009009 2.91542407762461e-10
30.990990990991 3.07011675201136e-10
31.0810810810811 3.2269625635958e-10
31.1711711711712 3.38575091427681e-10
31.2612612612613 3.5462664635918e-10
31.3513513513513 3.70828945002979e-10
31.4414414414414 3.87159602063338e-10
31.5315315315315 4.03595856839132e-10
31.6216216216216 4.20114607691075e-10
31.7117117117117 4.36692447184923e-10
31.8018018018018 4.5330569785771e-10
31.8918918918919 4.69930448553236e-10
31.981981981982 4.86542591272236e-10
32.0720720720721 5.03117858482134e-10
32.1621621621622 5.1963186083056e-10
32.2522522522522 5.36060125206451e-10
32.3423423423423 5.5237813309215e-10
32.4324324324324 5.68561359149549e-10
32.5225225225225 5.84585309983249e-10
32.6126126126126 6.00425563023517e-10
32.7027027027027 6.16057805471746e-10
32.7927927927928 6.31457873251363e-10
32.8828828828829 6.46601789907067e-10
32.972972972973 6.61465805395721e-10
33.0630630630631 6.76026434712392e-10
33.1531531531532 6.90260496295543e-10
33.2432432432432 7.04145150155844e-10
33.3333333333333 7.17657935673632e-10
33.4234234234234 7.30776809010722e-10
33.5135135135135 7.43480180083053e-10
33.6036036036036 7.55746949041347e-10
33.6936936936937 7.67556542207989e-10
33.7837837837838 7.78888947419197e-10
33.8738738738739 7.89724748722651e-10
33.963963963964 8.00045160381751e-10
34.0540540540541 8.09832060139013e-10
34.1441441441441 8.19068021692149e-10
34.2342342342342 8.27736346337796e-10
34.3243243243243 8.35821093739211e-10
34.4144144144144 8.43307111775542e-10
34.5045045045045 8.50180065431936e-10
34.5945945945946 8.56426464691038e-10
34.6846846846847 8.62033691388219e-10
34.7747747747748 8.66990024994275e-10
34.8648648648649 8.71284667291151e-10
34.9549549549549 8.74907765907826e-10
35.045045045045 8.77850436685291e-10
35.1351351351351 8.80104784841237e-10
35.2252252252252 8.81663924906958e-10
35.3153153153153 8.82521999410691e-10
35.4054054054054 8.82674196283525e-10
35.4954954954955 8.82116764965873e-10
35.5855855855856 8.80847031194314e-10
35.6756756756757 8.78863410450645e-10
35.7657657657658 8.76165420056714e-10
35.8558558558559 8.72753689900718e-10
35.9459459459459 8.68629971782422e-10
36.036036036036 8.63797147366785e-10
36.1261261261261 8.58259234737355e-10
36.2162162162162 8.52021393542772e-10
36.3063063063063 8.45089928731592e-10
36.3963963963964 8.3747229287261e-10
36.4864864864865 8.29177087059756e-10
36.5765765765766 8.20214060402485e-10
36.6666666666667 8.10594108104559e-10
36.7567567567568 8.00329268135874e-10
36.8468468468468 7.89432716503889e-10
36.9369369369369 7.77918761133033e-10
37.027027027027 7.65802834362192e-10
37.1171171171171 7.53101484072229e-10
37.2072072072072 7.3983236345716e-10
37.2972972972973 7.26014219454308e-10
37.3873873873874 7.11666879850465e-10
37.4774774774775 6.96811239082699e-10
37.5675675675676 6.81469242753974e-10
37.6576576576577 6.65663870885423e-10
37.7477477477477 6.49419119928489e-10
37.8378378378378 6.32759983561696e-10
37.9279279279279 6.15712432298203e-10
38.018018018018 5.98303391931636e-10
38.1081081081081 5.80560720849071e-10
38.1981981981982 5.62513186241249e-10
38.2882882882883 5.44190439241347e-10
38.3783783783784 5.2562298902483e-10
38.4684684684685 5.06842175903946e-10
38.5585585585586 4.87880143451554e-10
38.6486486486486 4.68769809689939e-10
38.7387387387387 4.49544837381228e-10
38.8288288288288 4.30239603456897e-10
38.9189189189189 4.10889167624707e-10
39.009009009009 3.91529240192174e-10
39.0990990990991 3.72196149146401e-10
39.1891891891892 3.52926806530707e-10
39.2792792792793 3.33758674159194e-10
39.3693693693694 3.14729728710803e-10
39.4594594594595 2.95878426244972e-10
39.5495495495495 2.77243666181436e-10
39.6396396396396 2.58864754786974e-10
39.7297297297297 2.40781368212347e-10
39.8198198198198 2.23033515122809e-10
39.9099099099099 2.05661498965797e-10
40 1.88705879919537e-10
40.0900900900901 1.72207436566363e-10
40.1801801801802 1.56207127334578e-10
40.2702702702703 1.4074605175262e-10
40.3603603603604 1.258654115592e-10
40.4504504504504 1.11606471712973e-10
40.5405405405405 9.80105213450128e-11
40.6306306306306 8.51188346972014e-11
40.7207207207207 7.29726320892615e-11
40.8108108108108 6.1613040956822e-11
40.9009009009009 5.10810570025175e-11
40.990990990991 4.14175055016472e-11
41.0810810810811 3.26630028034062e-11
41.1711711711712 2.48579180681683e-11
41.2612612612613 1.80423352807071e-11
41.3513513513513 1.2256015578588e-11
41.4414414414414 7.53835993429346e-12
41.5315315315315 3.9283722289336e-12
41.6216216216216 1.46462275461499e-12
41.7117117117117 1.85212181769503e-13
41.8018018018018 1.27736026891563e-13
41.8918918918919 1.32924965528328e-12
41.981981981982 3.82623385249972e-12
42.0720720720721 7.65456099726189e-12
42.1621621621622 1.28494618676449e-11
42.2522522522523 1.94454931113609e-11
42.3423423423423 2.74765054099552e-11
42.4324324324324 3.69756123656802e-11
42.5225225225225 4.79751601387575e-11
42.6126126126126 6.05066978616839e-11
42.7027027027027 7.46009488560847e-11
42.7927927927928 9.0287782676555e-11
42.8828828828829 1.07596188004768e-10
42.972972972973 1.2655424641597e-10
43.0630630630631 1.47189107038857e-10
43.1531531531531 1.69526962128626e-10
43.2432432432432 1.93593023571824e-10
43.3333333333333 2.19411500340417e-10
43.4234234234234 2.4700557691135e-10
43.5135135135135 2.76397392666597e-10
43.6036036036036 3.07608022287558e-10
43.6936936936937 3.40657457156423e-10
43.7837837837838 3.75564587775953e-10
43.8738738738739 4.12347187217859e-10
43.963963963964 4.5102189560887e-10
44.054054054054 4.91604205662245e-10
44.1441441441441 5.34108449261423e-10
44.2342342342342 5.78547785101247e-10
44.3243243243243 6.24934187391064e-10
44.4144144144144 6.73278435622809e-10
44.5045045045045 7.23590105406041e-10
44.5945945945946 7.75877560370778e-10
44.6846846846847 8.30147945137837e-10
44.7747747747748 8.86407179355248e-10
44.8648648648649 9.44659952798276e-10
44.9549549549549 1.00490972152943e-09
45.045045045045 1.06715870511393e-09
45.1351351351351 1.13140788488473e-09
45.2252252252252 1.19765700325072e-09
45.3153153153153 1.26590456404007e-09
45.4054054054054 1.33614783387032e-09
45.4954954954955 1.40838284453545e-09
45.5855855855856 1.48260439639939e-09
45.6756756756757 1.55880606278445e-09
45.7657657657658 1.63698019534251e-09
45.8558558558559 1.71711793039555e-09
45.9459459459459 1.79920919623162e-09
46.036036036036 1.88324272134137e-09
46.1261261261261 1.96920604357952e-09
46.2162162162162 2.05708552023499e-09
46.3063063063063 2.14686633899248e-09
46.3963963963964 2.23853252976791e-09
46.4864864864865 2.33206697739909e-09
46.5765765765766 2.42745143517279e-09
46.6666666666667 2.52466653916827e-09
46.7567567567568 2.6236918233974e-09
46.8468468468468 2.72450573572024e-09
46.9369369369369 2.82708565451499e-09
47.027027027027 2.93140790608055e-09
47.1171171171171 3.03744778274935e-09
47.2072072072072 3.14517956168796e-09
47.2972972972973 3.25457652436227e-09
47.3873873873874 3.36561097664407e-09
47.4774774774775 3.47825426953511e-09
47.5675675675676 3.59247682048474e-09
47.6576576576577 3.70824813527679e-09
47.7477477477477 3.82553683046114e-09
47.8378378378378 3.94431065630529e-09
47.9279279279279 4.06453652024108e-09
48.018018018018 4.18618051078108e-09
48.1081081081081 4.30920792188019e-09
48.1981981981982 4.43358327771633e-09
48.2882882882883 4.55927035786549e-09
48.3783783783784 4.68623222284528e-09
48.4684684684685 4.814431240002e-09
48.5585585585586 4.94382910971538e-09
48.6486486486486 5.0743868918959e-09
48.7387387387387 5.20606503274933e-09
48.8288288288288 5.33882339178328e-09
48.9189189189189 5.47262126903054e-09
49.009009009009 5.60741743246448e-09
49.0990990990991 5.74317014558142e-09
49.1891891891892 5.87983719512566e-09
49.2792792792793 6.0173759189325e-09
49.3693693693694 6.1557432338652e-09
49.4594594594595 6.29489566382197e-09
49.5495495495495 6.4347893677891e-09
49.6396396396396 6.57538016791734e-09
49.7297297297297 6.71662357759773e-09
49.8198198198198 6.858474829515e-09
49.9099099099099 7.00088890365522e-09
50 7.14382055524652e-09
50.0900900900901 7.28722434261058e-09
50.1801801801802 7.43105465490397e-09
50.2702702702703 7.57526573972824e-09
50.3603603603604 7.71981173058854e-09
50.4504504504504 7.86464667418061e-09
50.5405405405405 8.00972455748646e-09
50.6306306306306 8.15499933465998e-09
50.7207207207207 8.30042495368344e-09
50.8108108108108 8.44595538277707e-09
50.9009009009009 8.59154463654357e-09
50.990990990991 8.73714680183102e-09
51.0810810810811 8.88271606329688e-09
51.1711711711712 9.02820672865737e-09
51.2612612612613 9.17357325360632e-09
51.3513513513513 9.31877026638855e-09
51.4414414414414 9.46375259201303e-09
51.5315315315315 9.60847527609201e-09
51.6216216216216 9.75289360829228e-09
51.7117117117117 9.89696314538601e-09
51.8018018018018 1.00406397338884e-08
51.8918918918919 1.01838795322703e-08
51.981981981982 1.03266390327351e-08
52.0720720720721 1.0468875082548e-08
52.1621621621622 1.06105449049084e-08
52.2522522522522 1.07516061193555e-08
52.3423423423423 1.08920167616979e-08
52.4324324324324 1.10317353034585e-08
52.5225225225225 1.11707206708275e-08
52.6126126126126 1.13089322631141e-08
52.7027027027027 1.14463299706933e-08
52.7927927927928 1.15828741924374e-08
52.8828828828829 1.17185258526298e-08
52.972972972973 1.18532464173539e-08
53.0630630630631 1.19869979103528e-08
53.1531531531531 1.21197429283552e-08
53.2432432432432 1.22514446558652e-08
53.3333333333333 1.23820668794101e-08
53.4234234234234 1.25115740012464e-08
53.5135135135135 1.26399310525198e-08
53.6036036036036 1.27671037058776e-08
53.6936936936937 1.28930582875337e-08
53.7837837837838 1.30177617887836e-08
53.8738738738739 1.314118187697e-08
53.963963963964 1.32632869058992e-08
54.054054054054 1.33840459257082e-08
54.1441441441441 1.35034286921845e-08
54.2342342342342 1.36214056755395e-08
54.3243243243243 1.37379480686364e-08
54.4144144144144 1.38530277946773e-08
54.5045045045045 1.39666175143495e-08
54.5945945945946 1.40786906324361e-08
54.6846846846847 1.41892213038928e-08
54.7747747747748 1.4298184439396e-08
54.8648648648649 1.44055557103658e-08
54.954954954955 1.45113115534676e-08
55.045045045045 1.46154291745992e-08
55.1351351351351 1.47178865523661e-08
55.2252252252252 1.48186624410529e-08
55.3153153153153 1.49177363730943e-08
55.4054054054054 1.5015088661054e-08
55.4954954954955 1.51107003991158e-08
55.5855855855856 1.52045534640952e-08
55.6756756756757 1.52966305159774e-08
55.7657657657658 1.53869149979893e-08
55.8558558558559 1.54753911362129e-08
55.9459459459459 1.5562043938747e-08
56.036036036036 1.56468591944262e-08
56.1261261261261 1.57298234711042e-08
56.2162162162162 1.58109241135102e-08
56.3063063063063 1.58901492406866e-08
56.3963963963964 1.5967487743016e-08
56.4864864864865 1.6042929278848e-08
56.5765765765766 1.61164642707323e-08
56.6666666666667 1.61880839012685e-08
56.7567567567568 1.62577801085818e-08
56.8468468468468 1.63255455814335e-08
56.9369369369369 1.63913737539753e-08
57.027027027027 1.64552588001575e-08
57.1171171171171 1.65171956278002e-08
57.2072072072072 1.65771798723374e-08
57.2972972972973 1.66352078902436e-08
57.3873873873874 1.6691276752152e-08
57.4774774774775 1.67453842356756e-08
57.5675675675676 1.67975288179388e-08
57.6576576576577 1.68477096678317e-08
57.7477477477478 1.68959266379953e-08
57.8378378378378 1.69421802565477e-08
57.9279279279279 1.69864717185621e-08
58.018018018018 1.70288028773052e-08
58.1081081081081 1.70691762352473e-08
58.1981981981982 1.71075949348517e-08
58.2882882882883 1.71440627491564e-08
58.3783783783784 1.71785840721541e-08
58.4684684684685 1.72111639089837e-08
58.5585585585586 1.72418078659408e-08
58.6486486486486 1.72705221403169e-08
58.7387387387387 1.72973135100784e-08
58.8288288288288 1.73221893233927e-08
58.9189189189189 1.73451574880126e-08
59.009009009009 1.73662264605276e-08
59.0990990990991 1.73854052354905e-08
59.1891891891892 1.74027033344299e-08
59.2792792792793 1.74181307947569e-08
59.3693693693694 1.74316981585743e-08
59.4594594594595 1.74434164613983e-08
59.5495495495495 1.74532972208005e-08
59.6396396396396 1.74613524249792e-08
59.7297297297297 1.74675945212675e-08
59.8198198198198 1.74720364045886e-08
59.9099099099099 1.74746914058639e-08
60 1.74755732803837e-08
60.0900900900901 1.74746961961478e-08
60.1801801801802 1.7472074722184e-08
60.2702702702703 1.7467723816851e-08
60.3603603603604 1.74616588161356e-08
60.4504504504504 1.74538954219486e-08
60.5405405405405 1.74444496904284e-08
60.6306306306306 1.74333380202591e-08
60.7207207207207 1.74205771410095e-08
60.8108108108108 1.74061841014993e-08
60.9009009009009 1.73901762582007e-08
60.990990990991 1.73725712636792e-08
61.0810810810811 1.7353387055083e-08
61.1711711711712 1.7332641842683e-08
61.2612612612613 1.73103540984739e-08
61.3513513513513 1.72865425448378e-08
61.4414414414414 1.72612261432789e-08
61.5315315315315 1.72344240832328e-08
61.6216216216216 1.7206155770957e-08
61.7117117117117 1.71764408185061e-08
61.8018018018018 1.71452990327982e-08
61.8918918918919 1.71127504047759e-08
61.981981981982 1.70788150986668e-08
62.0720720720721 1.70435134413485e-08
62.1621621621622 1.70068659118213e-08
62.2522522522522 1.69688931307935e-08
62.3423423423423 1.6929615850382e-08
62.4324324324324 1.68890549439335e-08
62.5225225225225 1.68472313959686e-08
62.6126126126126 1.68041662922527e-08
62.7027027027027 1.67598808099963e-08
62.7927927927928 1.67143962081891e-08
62.8828828828829 1.66677338180692e-08
62.972972972973 1.66199150337311e-08
63.0630630630631 1.65709613028751e-08
63.1531531531531 1.65208941176999e-08
63.2432432432432 1.64697350059415e-08
63.3333333333333 1.64175055220601e-08
63.4234234234234 1.63642272385764e-08
63.5135135135135 1.63099217375606e-08
63.6036036036036 1.62546106022749e-08
63.6936936936937 1.61983154089705e-08
63.7837837837838 1.61410577188416e-08
63.8738738738739 1.60828590701376e-08
63.963963963964 1.6023740970434e-08
64.054054054054 1.5963724889063e-08
64.1441441441441 1.5902832249706e-08
64.2342342342342 1.58410844231467e-08
64.3243243243243 1.5778502720188e-08
64.4144144144144 1.57151083847303e-08
64.5045045045045 1.56509225870147e-08
64.5945945945946 1.55859664170283e-08
64.6846846846847 1.55202608780748e-08
64.7747747747748 1.54538268805078e-08
64.8648648648649 1.53866852356293e-08
64.954954954955 1.53188566497502e-08
65.045045045045 1.52503617184164e-08
65.1351351351351 1.51812209207963e-08
65.2252252252252 1.51114546142322e-08
65.3153153153153 1.50410830289533e-08
65.4054054054054 1.49701262629511e-08
65.4954954954955 1.48986042770143e-08
65.5855855855856 1.48265368899259e-08
65.6756756756757 1.47539437738174e-08
65.7657657657658 1.4680844449683e-08
65.8558558558559 1.46072582830504e-08
65.945945945946 1.45332044798075e-08
66.036036036036 1.44587020821847e-08
66.1261261261261 1.43837699648907e-08
66.2162162162162 1.4308426831401e-08
66.3063063063063 1.42326912103972e-08
66.3963963963964 1.41565814523559e-08
66.4864864864865 1.40801157262865e-08
66.5765765765766 1.40033120166146e-08
66.6666666666667 1.39261881202113e-08
66.7567567567567 1.38487616435655e-08
66.8468468468468 1.37710500000977e-08
66.9369369369369 1.36930704076143e-08
67.027027027027 1.36148398858997e-08
67.1171171171171 1.35363752544444e-08
67.2072072072072 1.34576931303085e-08
67.2972972972973 1.33788099261167e-08
67.3873873873874 1.32997418481846e-08
67.4774774774775 1.32205048947735e-08
67.5675675675676 1.31411148544717e-08
67.6576576576577 1.30615873047004e-08
67.7477477477477 1.29819376103427e-08
67.8378378378378 1.29021809224919e-08
67.9279279279279 1.28223321773201e-08
68.018018018018 1.27424060950608e-08
68.1081081081081 1.26624171791075e-08
68.1981981981982 1.25823797152235e-08
68.2882882882883 1.25023077708613e-08
68.3783783783784 1.24222151945907e-08
68.4684684684685 1.23421156156309e-08
68.5585585585585 1.2262022443487e-08
68.6486486486486 1.21819488676875e-08
68.7387387387387 1.210190785762e-08
68.8288288288288 1.20219121624646e-08
68.9189189189189 1.19419743112207e-08
69.009009009009 1.18621066128268e-08
69.0990990990991 1.17823211563702e-08
69.1891891891892 1.17026298113846e-08
69.2792792792793 1.1623044228233e-08
69.3693693693694 1.15435758385749e-08
69.4594594594595 1.14642358559135e-08
69.5495495495495 1.13850352762237e-08
69.6396396396396 1.13059848786552e-08
69.7297297297297 1.12270952263122e-08
69.8198198198198 1.11483766671041e-08
69.9099099099099 1.10698393346681e-08
70 1.09914931493593e-08
70.0900900900901 1.09133478193072e-08
70.1801801801802 1.08354128415372e-08
70.2702702702703 1.07576975031531e-08
70.3603603603604 1.06802108825804e-08
70.4504504504504 1.06029618508677e-08
70.5405405405405 1.05259590730437e-08
70.6306306306306 1.04492110095285e-08
70.7207207207207 1.03727259175974e-08
70.8108108108108 1.02965118528938e-08
70.9009009009009 1.02205766709917e-08
70.990990990991 1.01449280290029e-08
71.0810810810811 1.00695733872302e-08
71.1711711711712 9.99452001086198e-09
71.2612612612613 9.91977497170833e-09
71.3513513513513 9.84534514997539e-09
71.4414414414414 9.77123723607753e-09
71.5315315315315 9.69745773248441e-09
71.6216216216216 9.62401295560203e-09
71.7117117117117 9.55090903768557e-09
71.8018018018018 9.47815192878259e-09
71.8918918918919 9.40574739870496e-09
71.981981981982 9.33370103902757e-09
72.0720720720721 9.26201826511288e-09
72.1621621621622 9.19070431815891e-09
72.2522522522522 9.11976426726999e-09
72.3423423423423 9.04920301154798e-09
72.4324324324324 8.97902528220321e-09
72.5225225225225 8.909235644683e-09
72.6126126126126 8.83983850081706e-09
72.7027027027027 8.77083809097758e-09
72.7927927927928 8.7022384962535e-09
72.8828828828829 8.6340436406369e-09
72.972972972973 8.56625729322061e-09
73.0630630630631 8.4988830704058e-09
73.1531531531532 8.43192443811792e-09
73.2432432432432 8.36538471403036e-09
73.3333333333333 8.29926706979393e-09
73.4234234234234 8.23357453327193e-09
73.5135135135135 8.16830999077847e-09
73.6036036036036 8.10347618932034e-09
73.6936936936937 8.03907573884004e-09
73.7837837837838 7.97511111445998e-09
73.8738738738739 7.91158465872602e-09
73.963963963964 7.84849858385004e-09
74.054054054054 7.7858549739501e-09
74.1441441441441 7.72365578728742e-09
74.2342342342342 7.6619028584995e-09
74.3243243243243 7.60059790082796e-09
74.4144144144144 7.53974250834093e-09
74.5045045045045 7.47933815814857e-09
74.5945945945946 7.41938621261138e-09
74.6846846846847 7.3598879215401e-09
74.7747747747748 7.30084442438699e-09
74.8648648648649 7.24225675242717e-09
74.9549549549549 7.18412583092982e-09
75.045045045045 7.12645248131829e-09
75.1351351351351 7.06923742331856e-09
75.2252252252252 7.01248127709557e-09
75.3153153153153 6.95618456537645e-09
75.4054054054054 6.90034771556051e-09
75.4954954954955 6.84497106181515e-09
75.5855855855856 6.79005484715731e-09
75.6756756756757 6.73559922551989e-09
75.7657657657657 6.68160426380264e-09
75.8558558558559 6.62806994390712e-09
75.9459459459459 6.57499616475529e-09
76.036036036036 6.52238274429122e-09
76.1261261261261 6.47022942146567e-09
76.2162162162162 6.41853585820306e-09
76.3063063063063 6.36730164135033e-09
76.3963963963964 6.31652628460787e-09
76.4864864864865 6.26620923044148e-09
76.5765765765766 6.21634985197571e-09
76.6666666666667 6.16694745486775e-09
76.7567567567567 6.11800127916218e-09
76.8468468468468 6.06951050112576e-09
76.9369369369369 6.02147423506246e-09
77.027027027027 5.97389153510825e-09
77.1171171171171 5.92676139700571e-09
77.2072072072072 5.88008275985792e-09
77.2972972972973 5.83385450786192e-09
77.3873873873874 5.78807547202108e-09
77.4774774774775 5.74274443183685e-09
77.5675675675676 5.69786011697908e-09
77.6576576576577 5.65342120893542e-09
77.7477477477477 5.60942634263936e-09
77.8378378378378 5.56587410807695e-09
77.9279279279279 5.522763051872e-09
78.018018018018 5.48009167885007e-09
78.1081081081081 5.43785845358066e-09
78.1981981981982 5.39606180189809e-09
78.2882882882883 5.35470011240074e-09
78.3783783783784 5.31377173792879e-09
78.4684684684685 5.27327499702036e-09
78.5585585585586 5.23320817534625e-09
78.6486486486486 5.19356952712295e-09
78.7387387387387 5.15435727650456e-09
78.8288288288288 5.11556961895289e-09
78.9189189189189 5.07720472258656e-09
79.009009009009 5.03926072950857e-09
79.0990990990991 5.00173575711282e-09
79.1891891891892 4.96462789936938e-09
79.2792792792793 4.92793522808888e-09
79.3693693693694 4.89165579416574e-09
79.4594594594595 4.85578762880084e-09
79.5495495495495 4.82032874470321e-09
79.6396396396396 4.78527713727133e-09
79.7297297297297 4.75063078575386e-09
79.8198198198198 4.71638765439008e-09
79.9099099099099 4.68254569353006e-09
80 4.64910284073489e-09
80.0900900900901 4.61605702185697e-09
80.1801801801802 4.58340615210051e-09
80.2702702702703 4.55114813706253e-09
80.3603603603604 4.5192808737544e-09
80.4504504504504 4.48780225160416e-09
80.5405405405405 4.45671015343979e-09
80.6306306306306 4.4260024564535e-09
80.7207207207207 4.39567703314749e-09
80.8108108108108 4.36573175226104e-09
80.9009009009009 4.33616447967933e-09
80.990990990991 4.30697307932417e-09
81.0810810810811 4.27815541402671e-09
81.1711711711712 4.2497093463825e-09
81.2612612612613 4.22163273958895e-09
81.3513513513514 4.19392345826552e-09
81.4414414414414 4.16657936925671e-09
81.5315315315315 4.13959834241825e-09
81.6216216216216 4.11297825138646e-09
81.7117117117117 4.08671697433121e-09
81.8018018018018 4.06081239469259e-09
81.8918918918919 4.03526240190142e-09
81.981981981982 4.01006489208407e-09
82.0720720720721 3.98521776875153e-09
82.1621621621622 3.96071894347313e-09
82.2522522522522 3.936566336535e-09
82.3423423423423 3.91275787758365e-09
82.4324324324324 3.88929150625467e-09
82.5225225225225 3.866165172787e-09
82.6126126126126 3.84337683862286e-09
82.7027027027027 3.82092447699354e-09
82.7927927927928 3.79880607349127e-09
82.8828828828829 3.77701962662762e-09
82.972972972973 3.75556314837821e-09
83.0630630630631 3.73443466471441e-09
83.1531531531532 3.71363221612186e-09
83.2432432432432 3.69315385810628e-09
83.3333333333333 3.67299766168678e-09
83.4234234234234 3.65316171387665e-09
83.5135135135135 3.6336441181521e-09
83.6036036036036 3.61444299490905e-09
83.6936936936937 3.59555648190822e-09
83.7837837837838 3.57698273470864e-09
83.8738738738739 3.5587199270899e-09
83.9639639639639 3.54076625146331e-09
84.054054054054 3.52311991927216e-09
84.1441441441441 3.50577916138122e-09
84.2342342342342 3.48874222845585e-09
84.3243243243243 3.47200739133078e-09
84.4144144144144 3.45557294136879e-09
84.5045045045045 3.43943719080947e-09
84.5945945945946 3.42359847310833e-09
84.6846846846847 3.4080551432664e-09
84.7747747747748 3.39280557815039e-09
84.8648648648649 3.37784817680393e-09
84.9549549549549 3.36318136074961e-09
85.045045045045 3.34880357428249e-09
85.1351351351351 3.3347132847548e-09
85.2252252252252 3.32090898285245e-09
85.3153153153153 3.30738918286308e-09
85.4054054054054 3.29415242293626e-09
85.4954954954955 3.2811972653356e-09
85.5855855855856 3.26852229668333e-09
85.6756756756757 3.25612612819714e-09
85.7657657657658 3.24400739591973e-09
85.8558558558559 3.23216476094107e-09
85.9459459459459 3.22059690961362e-09
86.036036036036 3.20930255376054e-09
86.1261261261261 3.19828043087726e-09
86.2162162162162 3.18752930432621e-09
86.3063063063063 3.17704796352528e-09
86.3963963963964 3.16683522412978e-09
86.4864864864865 3.15688992820822e-09
86.5765765765766 3.14721094441212e-09
86.6666666666667 3.13779716813971e-09
86.7567567567567 3.12864752169399e-09
86.8468468468468 3.11976095443496e-09
86.9369369369369 3.11113644292641e-09
87.027027027027 3.10277299107719e-09
87.1171171171171 3.0946696302772e-09
87.2072072072072 3.08682541952815e-09
87.2972972972973 3.07923944556922e-09
87.3873873873874 3.07191082299779e-09
87.4774774774775 3.06483869438516e-09
87.5675675675676 3.05802223038764e-09
87.6576576576577 3.05146062985281e-09
87.7477477477477 3.04515311992134e-09
87.8378378378378 3.03909895612415e-09
87.9279279279279 3.03329742247527e-09
88.018018018018 3.02774783156038e-09
88.1081081081081 3.02244952462099e-09
88.1981981981982 3.01740187163463e-09
88.2882882882883 3.01260427139079e-09
88.3783783783784 3.00805615156291e-09
88.4684684684685 3.00375696877654e-09
88.5585585585586 2.99970620867329e-09
88.6486486486486 2.99590338597133e-09
88.7387387387387 2.99234804452195e-09
88.8288288288288 2.98903975736234e-09
88.9189189189189 2.98597812676491e-09
89.009009009009 2.98316278428282e-09
89.0990990990991 2.98059339079205e-09
89.1891891891892 2.97826963652995e-09
89.2792792792793 2.97619124113028e-09
89.3693693693694 2.97435795365479e-09
89.4594594594595 2.97276955262143e-09
89.5495495495495 2.97142584602916e-09
89.6396396396396 2.97032667137939e-09
89.7297297297297 2.96947189569411e-09
89.8198198198198 2.96886141553063e-09
89.9099099099099 2.96849515699318e-09
90 2.96837307574096e-09
};
\addlegendentry{UE 1: $\theta_1=60^{\circ}$}

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:0,0)
% --(axis cs:0,0.490817484477479);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:6,0)
% --(axis cs:6,0.00365956555568892);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:12,0)
% --(axis cs:12,1.23193534480263);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:18,0)
% --(axis cs:18,0.0559997102384161);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:24,0)
% --(axis cs:24,11.3884630590392);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:30,0)
% --(axis cs:30,24.5408742238739);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:36,0)
% --(axis cs:36,12.5162574223654);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:42,0)
% --(axis cs:42,0.773455077758083);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:48,0)
% --(axis cs:48,0.694542382215929);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:54,0)
% --(axis cs:54,1.10490391899003);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:60,0)
% --(axis cs:60,0.214753943418466);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:66,0)
% --(axis cs:66,0.0299114385361764);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:72,0)
% --(axis cs:72,0.29940876377659);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:78,0)
% --(axis cs:78,0.467276738463703);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:84,0)
% --(axis cs:84,0.495723109009531);

% \path [draw=black, draw opacity=0.25, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:90,0)
% --(axis cs:90,0.490817484477477);

\addplot+[ycomb, dashed, gray, mark=*, mark size=2, mark options={solid,fill=white,draw=blue!70!white}, forget plot]
table {%
0 3.49511465607674e-10
% 6 2.60597912932508e-12
12 8.77261999649935e-10
% 18 3.98774318723999e-11
24 8.10973231530484e-09
% 30 1.74755732803837e-08
36 8.91283545098443e-09
% 42 5.50777888641681e-10
48 4.94584104299718e-10
% 54 7.86802834648384e-10
60 1.52926429646498e-10
% 66 2.12999557918e-11
72 2.13209184988067e-10
% 78 3.32748084308142e-10
84 3.53004764184322e-10
% 90 3.49511465607674e-10
};
%\addlegendentry{training samples}


\addplot [ycomb, semithick, gray, dotted, mark=diamond, mark size=4, mark options={solid,fill=none,draw=blue!70!white}, forget plot]
table {%
30 1.74755732803837e-08
};
% 0 0.490817484477479
% 18 0.0559997102384161
% 36 12.5162574223654
% 54 1.10490391899003
% 72 0.29940876377659
% 90 0.490817484477477
% };
% \addlegendentry{access samples}

\addplot [ycomb, semithick, dotted, gray, mark=diamond, mark size=4, mark options={solid,fill=none,draw=red!70!white}, forget plot]
table {%
60 1.74755732803837e-08
};

\addplot+[ycomb, dashed, gray, mark=*, mark size=2, mark options={solid,fill=white,draw=red!70!white}, forget plot]
table {%
0 1.35444064948959e-10
% 6 6.52355422518487e-11
12 1.48196661430107e-10
% 18 1.15935921226225e-10
24 2.57930323976507e-10
% 30 1.52926429646498e-10
36 8.65815138253664e-10
% 42 4.48425501358808e-12
48 4.16173991719191e-09
% 54 1.33117537444965e-08
60 1.74755732803837e-08
% 66 1.44885556607816e-08
72 9.31933522717037e-09
% 78 5.48859085193313e-09
84 3.53367093688534e-09
% 90 2.96837307574096e-09
};

\addlegendimage{ycomb, dashed, semithick, gray, mark=*, mark size=2, mark options={solid,fill=white,draw=gray!70!white}}
\addlegendentry{oracle samples}

\addlegendimage{ycomb, dotted, semithick, gray, mark=diamond, mark size=3, mark options={solid,fill=white,draw=gray!70!white}}
\addlegendentry{selected access slot }

\end{axis}
\end{tikzpicture}%

==> figs/journal/figure4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lavender233}{RGB}{233,233,233}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.7\columnwidth,
height=4cm,
legend cell align={left},
legend style={
  at={(1.02,0.5)},
  anchor=west,
},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={UE's angle, \(\displaystyle \theta_k\)},
xmajorgrids,
xmin=0, xmax=90,
xtick={0,10,20,30,40,50,60,70,80,90},
xticklabels={0°,10°,20°,30°,40°,50°,60°,70°,80°,90°},
%ylabel={\small approx. max. spatial frequency, \(\displaystyle \tilde{F}_{\max,k}\)},
ylabel={%max. spatial freq., 
$F_{\max}$},
ymajorgrids,
ymin=1.5944314354777, ymax=233.312008106856,
ymode=log,
ytick={0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
tick label style={font=\small},
label style={font=\small},
]
\addplot [thick, black]
table {%
0 5
1.83673469387755 5
3.6734693877551 5
5.51020408163265 5
7.3469387755102 5
9.18367346938775 5
11.0204081632653 5
12.8571428571429 5
14.6938775510204 5
16.530612244898 5
18.3673469387755 5
20.2040816326531 5
22.0408163265306 5
23.8775510204082 5
25.7142857142857 5
27.5510204081633 5
29.3877551020408 5
31.2244897959184 5
33.0612244897959 5
34.8979591836735 5
36.734693877551 5
38.5714285714286 5
40.4081632653061 5
42.2448979591837 5
44.0816326530612 5
45.9183673469388 5
47.7551020408163 5
49.5918367346939 5
51.4285714285714 5
53.265306122449 5
55.1020408163265 5
56.9387755102041 5
58.7755102040816 5
60.6122448979592 5
62.4489795918367 5
64.2857142857143 5
66.1224489795918 5
67.9591836734694 5
69.7959183673469 5
71.6326530612245 5
73.469387755102 5
75.3061224489796 5
77.1428571428571 5
78.9795918367347 5
80.8163265306122 5
82.6530612244898 5
84.4897959183673 5
86.3265306122449 5
88.1632653061224 5
90 5
};
\addlegendentry{$\tilde{F}_{\max}$ in~\eqref{eq:training:codebook:max-freq-1}}
\addplot [thick, black, dashed]
table {%
0 6.5
1.83673469387755 5.5
3.6734693877551 5
5.51020408163265 4.5
7.3469387755102 4.5
9.18367346938775 4.5
11.0204081632653 4.5
12.8571428571429 4
14.6938775510204 4
16.530612244898 4
18.3673469387755 4
20.2040816326531 4
22.0408163265306 4
23.8775510204082 4
25.7142857142857 4
27.5510204081633 4
29.3877551020408 4
31.2244897959184 4
33.0612244897959 3.5
34.8979591836735 3.5
36.734693877551 3.5
38.5714285714286 3.5
40.4081632653061 3.5
42.2448979591837 3.5
44.0816326530612 3
45.9183673469388 3
47.7551020408163 3
49.5918367346939 3
51.4285714285714 3
53.265306122449 2.5
55.1020408163265 2.5
56.9387755102041 2.5
58.7755102040816 2.5
60.6122448979592 2
62.4489795918367 2
64.2857142857143 2
66.1224489795918 2
67.9591836734694 2
69.7959183673469 2
71.6326530612245 2
73.469387755102 2
75.3061224489796 2
77.1428571428571 2
78.9795918367347 2
80.8163265306122 2
82.6530612244898 2
84.4897959183673 2
86.3265306122449 2
88.1632653061224 2
90 2
};
\addlegendentry{$\tilde{F}^{10^{-1}}_{\max}$ in~\eqref{eq:training:codebook:max-freq-2}}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 45
1.83673469387755 32.5
3.6734693877551 22
5.51020408163265 13.5
7.3469387755102 7
9.18367346938775 5.5
11.0204081632653 5
12.8571428571429 5
14.6938775510204 5
16.530612244898 5.5
18.3673469387755 5
20.2040816326531 5
22.0408163265306 5
23.8775510204082 5
25.7142857142857 5
27.5510204081633 5
29.3877551020408 5
31.2244897959184 5
33.0612244897959 5
34.8979591836735 4.5
36.734693877551 4.5
38.5714285714286 4.5
40.4081632653061 4.5
42.2448979591837 4.5
44.0816326530612 4.5
45.9183673469388 4.5
47.7551020408163 4.5
49.5918367346939 4.5
51.4285714285714 4.5
53.265306122449 4.5
55.1020408163265 4
56.9387755102041 4
58.7755102040816 4.5
60.6122448979592 4.5
62.4489795918367 4.5
64.2857142857143 5
66.1224489795918 6
67.9591836734694 6.5
69.7959183673469 7
71.6326530612245 8
73.469387755102 9
75.3061224489796 9.5
77.1428571428571 10
78.9795918367347 10.5
80.8163265306122 11
82.6530612244898 11
84.4897959183673 11.5
86.3265306122449 11.5
88.1632653061224 12
90 12
};
\addlegendentry{$\tilde{F}^{10^{-2}}_{\max}$ in~\eqref{eq:training:codebook:max-freq-2}}
\addplot [thick, black, dotted]
table {%
0 186
1.83673469387755 164.5
3.6734693877551 139.5
5.51020408163265 90.5
7.3469387755102 49
9.18367346938775 16.5
11.0204081632653 6.5
12.8571428571429 7
14.6938775510204 12
16.530612244898 16
18.3673469387755 14
20.2040816326531 8.5
22.0408163265306 6
23.8775510204082 5.5
25.7142857142857 6
27.5510204081633 7.5
29.3877551020408 9.5
31.2244897959184 9
33.0612244897959 6.5
34.8979591836735 5.5
36.734693877551 5.5
38.5714285714286 5.5
40.4081632653061 6.5
42.2448979591837 9
44.0816326530612 11
45.9183673469388 11
47.7551020408163 8.5
49.5918367346939 6
51.4285714285714 5.5
53.265306122449 5
55.1020408163265 5.5
56.9387755102041 7.5
58.7755102040816 15
60.6122448979592 22.5
62.4489795918367 32
64.2857142857143 41.5
66.1224489795918 51
67.9591836734694 60
69.7959183673469 68.5
71.6326530612245 72.5
73.469387755102 79.5
75.3061224489796 85.5
77.1428571428571 91.5
78.9795918367347 96.5
80.8163265306122 100.5
82.6530612244898 104.5
84.4897959183673 107
86.3265306122449 109
88.1632653061224 110.5
90 111
};
\addlegendentry{$\tilde{F}^{10^{-3}}_{\max}$ in~\eqref{eq:training:codebook:max-freq-2}}
\end{axis}
\end{tikzpicture}

==> figs/journal/figure5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{amber}{RGB}{255,127,14}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{applegreen}{RGB}{44,160,44}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{31,119,180}

\begin{axis}[
width=0.98\columnwidth,
height=4cm,
legend style={at={(0.5,1)}, anchor=south, font=\scriptsize, fill opacity=0, draw=none},
legend columns = -1,
% transpose legend,
%legend cell align={left},
% legend columns=3,
% legend style={
%   at={(0.5,-0.27)},
%   anchor=north,
% },
%legend columns=1,
%legend style={
%  at={(1.05,0.5)},
%  anchor=west,
%},
log basis y={10},
tick align=outside,
tick pos=left,
xmajorgrids,
xlabel={number of channel oracle configs. (samples), \(\displaystyle N_{\rm co}\)},
xmin=0, xmax=209.5,
xtick={0,50,100,150,200,250},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\)
},
ylabel={normalized \(\displaystyle \overline{\mathrm{SE}}\) in~\eqref{eq:training:expectedSE}},
ymajorgrids,
ymin=0.000001, ymax=1,
ymode=log,
ytick={
    1e-06,
    1e-05,
    0.0001,
    0.001,
    0.01,
    0.1,
    1,
    10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
},
label style={font=\small},
]
\addplot [very thick, black]
table {%
10 0.372976824558033
11 0.284182295551459
12 0.20899645552021
13 0.147088469506417
14 0.099117861822302
15 0.06443572627402
16 0.0408470570627369
17 0.0255294824182352
18 0.0158849574334851
19 0.00991591917452558
20 0.00624432169032004
21 0.0039813118868941
22 0.00257541658593629
23 0.00169197043695647
24 0.00112911241496869
25 0.00076511718838273
26 0.000526274016929446
27 0.000367022980824836
28 0.000259405776633309
29 0.000185638100086343
30 0.000134402856525642
31 9.83712414128483e-05
32 7.27207333148035e-05
33 5.42770784041138e-05
34 4.09527906505927e-05
35 3.10557559580487e-05
36 2.37725552474312e-05
37 1.83297012461145e-05
38 1.42339611352522e-05
39 1.11279174718351e-05
40 8.75367066414343e-06
41 6.9262654095927e-06
42 5.51042726870249e-06
43 4.40573993551953e-06
44 3.53797924624711e-06
45 2.85301294275424e-06
46 2.31075009368897e-06
47 1.87998933196892e-06
48 1.53617502405327e-06
49 1.26015727956125e-06
50 1.04667633261566e-06
51 8.67160095600796e-07
52 7.11318272824886e-07
53 5.91802073161321e-07
54 4.93343589493807e-07
55 4.12094025606975e-07
56 3.44939013243066e-07
57 2.89333858915224e-07
58 2.43235899417099e-07
59 2.04984676862204e-07
60 1.73202391020389e-07
61 1.46750649167109e-07
62 1.24685951477164e-07
63 1.06222289704149e-07
64 9.07134913700091e-08
65 7.76375019157956e-08
66 6.65688495950895e-08
67 5.7432932996992e-08
68 4.91667122419555e-08
69 4.2318559526702e-08
70 3.64253019419535e-08
71 3.13362096558445e-08
72 2.69279162475464e-08
73 2.31024868941404e-08
74 1.97823261778857e-08
75 1.69119564103859e-08
76 1.44199243245797e-08
77 1.22801213821251e-08
78 1.04426943127507e-08
79 8.86932105397804e-09
80 7.52682248972556e-09
81 6.38127809947574e-09
82 5.40834620085143e-09
83 4.58257794760495e-09
84 3.88301221786051e-09
85 3.29144789586658e-09
86 2.79235637562657e-09
87 2.37213829719427e-09
88 2.01941365837889e-09
89 1.72404762102255e-09
90 1.47723083498903e-09
91 1.27161481111416e-09
92 1.10078585338575e-09
93 9.59417268368451e-10
94 8.43086680160212e-10
95 7.48277156811872e-10
96 6.72120751803976e-10
97 6.11913867961409e-10
98 5.56050007786272e-10
99 2.7619291745902e-10
100 9.6897134553231e-33
101 2.26082340069079e-10
102 3.98987792948429e-10
103 3.70877215675015e-10
104 3.42121867235433e-10
105 3.18307793305409e-10
106 2.98275594081964e-10
107 2.80962881251763e-10
108 2.6560584624711e-10
109 2.51718780865185e-10
110 2.38980017211735e-10
111 2.27188820923669e-10
112 2.16178855218021e-10
113 2.05858678101335e-10
114 1.96145127403477e-10
115 1.86950542410925e-10
116 1.78244868274915e-10
117 1.69980442678994e-10
118 1.6212485622226e-10
119 1.54641196638592e-10
120 1.47556494944202e-10
121 1.40724585594267e-10
122 1.34251279521925e-10
123 1.28067044774495e-10
124 1.22157572510259e-10
125 1.16635077664239e-10
126 1.11138712735535e-10
127 1.05988644244348e-10
128 1.01052747994618e-10
129 9.63221219993197e-11
130 9.17815509410484e-11
131 8.74152624197253e-11
132 8.31950930634192e-11
133 8.01532575935935e-11
134 7.52636725305229e-11
135 7.15388327853464e-11
136 6.79258985298177e-11
137 6.44368093479433e-11
138 6.10706993196401e-11
139 5.78270457443008e-11
140 5.4705449280374e-11
141 5.17059631154809e-11
142 4.88247937100537e-11
143 4.60623832185605e-11
144 4.34183877112433e-11
145 4.08885167457276e-11
146 3.84696573605363e-11
147 3.61472312656199e-11
148 3.38892048736881e-11
149 3.31332331812893e-11
150 3.11911139709445e-11
151 2.80099328744256e-11
152 2.63441915380092e-11
153 2.4728007512334e-11
154 2.31871371583525e-11
155 2.17307220155475e-11
156 2.03574128335728e-11
157 1.90653230207349e-11
158 1.78503507673809e-11
159 1.67081303724578e-11
160 1.56357688144398e-11
161 1.4629412585216e-11
162 1.36849787827331e-11
163 1.27987852625997e-11
164 1.19674928937676e-11
165 1.11853891437875e-11
166 1.06243438061334e-11
167 9.77620916473043e-12
168 9.14435552305478e-12
169 8.55090487998014e-12
170 7.99624839385783e-12
171 7.47865344449405e-12
172 6.99618681873995e-12
173 6.54637900046302e-12
174 6.13497672045946e-12
175 5.73809771155757e-12
176 5.37687445381606e-12
177 5.04096163517449e-12
178 4.72877345824919e-12
179 4.44083969022437e-12
180 4.17099817776857e-12
181 3.9226272932666e-12
182 3.6925283588284e-12
183 3.47972666981907e-12
184 3.28302641184089e-12
185 3.10139239503808e-12
186 2.93332120099066e-12
187 2.7783191811937e-12
188 2.63541758041755e-12
189 2.50351917149154e-12
190 2.38218434455197e-12
191 2.2707936779883e-12
192 2.16928358383613e-12
193 2.07804606972745e-12
194 1.99828919882959e-12
195 1.9315902518132e-12
196 1.87840353286653e-12
197 1.81196687943006e-12
198 9.34263810250037e-13
199 9.75352590171058e-33
200 8.45884429850473e-13
};
\addlegendentry{$\delta^{\scriptscriptstyle \mathrm{DL}}_\text{tol} = 0$}
\addplot [very thick, black, dashed]
table {%
10 0.373969480149545
11 0.285161004665022
12 0.209992934160433
13 0.148111182405137
14 0.100095862728848
15 0.0653907233219111
16 0.0418149489729916
17 0.026503252304456
18 0.0168697181396968
19 0.0108969671680598
20 0.00721201649971253
21 0.00495835579225602
22 0.00354438580667174
23 0.00267095861913941
24 0.00210105160485911
25 0.00173645250256846
26 0.00149667256583674
27 0.00133920544956089
28 0.00122728025718365
29 0.00115530522915343
30 0.0010991939918773
31 0.00106937537346084
32 0.00103611510718514
33 0.00102458085683611
34 0.00100790170610615
35 0.000995307863285206
36 0.000985336474432594
37 0.000982206151003764
38 0.000977632591388688
39 0.000977027768235239
40 0.000972823550734329
41 0.000970607367691292
42 0.000965918843102112
43 0.00096699097356677
44 0.000965515634596393
45 0.000964813520370215
46 0.000967250133360892
47 0.000965058250012409
48 0.000962797714190078
49 0.000962310456124694
50 0.000962232991909223
51 0.000961178271302693
52 0.000961265764898414
53 0.000962468697690949
54 0.000963678855702831
55 0.000962546665267113
56 0.00096059282821435
57 0.00096086330606048
58 0.000960710280992795
59 0.000959292873888212
60 0.00096176005926218
61 0.000960330696145287
62 0.000960589521172605
63 0.00096084491582922
64 0.000960551440141479
65 0.000956763917106789
66 0.000960829269000922
67 0.00096017473193065
68 0.000959389551227518
69 0.000957761208314427
70 0.000959374661123296
71 0.000960708138836541
72 0.000958356886710342
73 0.000957258544736829
74 0.000960781636947393
75 0.000958401199547546
76 0.000960921078026982
77 0.000958774513512729
78 0.000959075649211782
79 0.000957734064280445
80 0.00095874823439525
81 0.000958930325064443
82 0.000957322715635772
83 0.000958681721133407
84 0.000957883562193637
85 0.000954406131190164
86 0.000956882380179881
87 0.000954992680111081
88 0.000954226357645304
89 0.000952666599770771
90 0.000954241969078551
91 0.000953229148474541
92 0.000954799094910803
93 0.000953911334402882
94 0.000953912396318516
95 0.000953345609063985
96 0.000954005295204246
97 0.000952115908192285
98 0.000947852335743973
99 0.000951282854017158
100 0.00108494492339741
101 0.000950323061547087
102 0.000947697292006491
103 0.00094749013674918
104 0.000948455028623233
105 0.000948289678160766
106 0.000947481054143259
107 0.000945962701713048
108 0.000946699750225529
109 0.000947008490514026
110 0.000945684275507468
111 0.000945441450787017
112 0.000946764750804881
113 0.000947132343911941
114 0.000945203498977283
115 0.000944306636877997
116 0.000945734792165805
117 0.000945918720681327
118 0.000945737023072187
119 0.00094595242588354
120 0.00094408459353394
121 0.000946531988506582
122 0.000947331570760862
123 0.000947904192247407
124 0.000946938632137837
125 0.000946639819667205
126 0.000945423539625694
127 0.000945096838814643
128 0.000947430301608579
129 0.000948547830124352
130 0.000947172749738307
131 0.000945922818632688
132 0.000947009014523208
133 0.00094848990784701
134 0.000947777369450583
135 0.000948554712043022
136 0.000947980643979458
137 0.000947507635656785
138 0.000949279020200837
139 0.000947121120011919
140 0.000948894317910461
141 0.00094991466234493
142 0.000947909853211736
143 0.000949669870190856
144 0.000947245792965342
145 0.000948755568946672
146 0.000949353836728904
147 0.00094994120116155
148 0.000949041056666001
149 0.000949813594866881
150 0.000949022108103263
151 0.000948431065556905
152 0.000950092797819922
153 0.000950993139113388
154 0.000950107521078375
155 0.000948286081708609
156 0.000949685320591749
157 0.000950831639831789
158 0.000949822559312761
159 0.000950294006904476
160 0.00094961942949512
161 0.000951919778154376
162 0.000951366880212588
163 0.000951837610288269
164 0.000950711025105785
165 0.000950606844529402
166 0.000949591027702149
167 0.000951462264590544
168 0.000952053304799974
169 0.000949928527651233
170 0.000951094167423461
171 0.000948456753607669
172 0.00095130081886131
173 0.000951829992266787
174 0.000952099790717227
175 0.000953286750287466
176 0.000954496843078629
177 0.000950638799767115
178 0.000953379400433833
179 0.000951007181215114
180 0.000950723286547684
181 0.00095126123106909
182 0.000950950985617941
183 0.000948822495726461
184 0.000948053164769308
185 0.000952326645320968
186 0.000951157846726547
187 0.000950167847259
188 0.000948401854126492
189 0.000948734135986946
190 0.000950627191915349
191 0.000950922965713502
192 0.000949265423049257
193 0.000950137469910938
194 0.00095171315626684
195 0.000950675605073188
196 0.000948197668271751
197 0.000949050564055469
198 0.000949545213354062
199 0.00108524480530919
200 0.000950486993149759
};
\addlegendentry{$\delta_{\mathrm{tol}}^{\scriptscriptstyle \mathrm{DL}}=10^{-1}$}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 0.373067083850753
11 0.284244673445121
12 0.209119763521371
13 0.147193033959322
14 0.0992147877464418
15 0.0645350455291199
16 0.0409387215089365
17 0.0256263118415767
18 0.0159827659782981
19 0.0100141922079002
20 0.00634096089016363
21 0.00408157559303531
22 0.00267332675739088
23 0.00178878473235487
24 0.00122533635558476
25 0.00086256550911405
26 0.000621384717510119
27 0.000464262719275113
28 0.000356876960450147
29 0.000282163626446936
30 0.000231743589653136
31 0.000194885333413716
32 0.000169612838466928
33 0.000150685436667651
34 0.000137478411780147
35 0.000127592514119066
36 0.00012020014074624
37 0.000114717236200519
38 0.000110564099631457
39 0.000107543194602192
40 0.000104973010946455
41 0.000103234472788732
42 0.000101604616951723
43 0.000100497889891714
44 9.97298521273905e-05
45 9.87517316739036e-05
46 9.86574712469455e-05
47 9.80351689115176e-05
48 9.79129396223822e-05
49 9.72458250166226e-05
50 9.73803700275364e-05
51 9.70623809556386e-05
52 9.68194273590974e-05
53 9.64546459321503e-05
54 9.6770581683638e-05
55 9.6413698258442e-05
56 9.6588359131848e-05
57 9.61947594776446e-05
58 9.61694310969886e-05
59 9.6093431518465e-05
60 9.61339741884755e-05
61 9.59998331100738e-05
62 9.60005865672169e-05
63 9.60573947911913e-05
64 9.58675210412286e-05
65 9.62143820890813e-05
66 9.57676341811532e-05
67 9.61144383386389e-05
68 9.5881653206456e-05
69 9.59722589349825e-05
70 9.62213823596774e-05
71 9.59663020910178e-05
72 9.60335722405133e-05
73 9.58112804641751e-05
74 9.56026610947728e-05
75 9.61008519224668e-05
76 9.58977963579191e-05
77 9.58424811782288e-05
78 9.58665261884638e-05
79 9.5848589527499e-05
80 9.58379758125629e-05
81 9.59445097422491e-05
82 9.54109849168261e-05
83 9.56294649704066e-05
84 9.55376709631734e-05
85 9.55469204008314e-05
86 9.56037083344709e-05
87 9.55192217570357e-05
88 9.57456170467099e-05
89 9.54564178167041e-05
90 9.54443126445333e-05
91 9.528932562915e-05
92 9.54422688562758e-05
93 9.54475199338649e-05
94 9.51920864776858e-05
95 9.52720875976447e-05
96 9.51469956064714e-05
97 9.50989259489962e-05
98 9.50513017386069e-05
99 9.52292480860794e-05
100 0.000108423721702318
101 9.48446276715154e-05
102 9.47643710684879e-05
103 9.48368248098568e-05
104 9.47916095116237e-05
105 9.45972203009997e-05
106 9.47591273097032e-05
107 9.46176551950905e-05
108 9.49478940830322e-05
109 9.46366357314026e-05
110 9.46607389977256e-05
111 9.46220179830472e-05
112 9.48386321802091e-05
113 9.44782697239652e-05
114 9.4761579775537e-05
115 9.4555263073277e-05
116 9.43420790055034e-05
117 9.44906998511294e-05
118 9.4750950858988e-05
119 9.46032767620684e-05
120 9.44569427427459e-05
121 9.45588010781315e-05
122 9.44702678388287e-05
123 9.46557490160698e-05
124 9.45211338341016e-05
125 9.49449330402573e-05
126 9.44009378905909e-05
127 9.47536530024353e-05
128 9.47223278554656e-05
129 9.46493754324393e-05
130 9.48241502949035e-05
131 9.47158585074831e-05
132 9.47567541237049e-05
133 9.48585365844228e-05
134 9.46054680732329e-05
135 9.48869568521012e-05
136 9.47970484823027e-05
137 9.48311057091153e-05
138 9.4788173040271e-05
139 9.47030691232491e-05
140 9.48350902392921e-05
141 9.46416538348133e-05
142 9.47949965498445e-05
143 9.4784326369974e-05
144 9.48104572357923e-05
145 9.48970693898068e-05
146 9.49435394072321e-05
147 9.48689035041935e-05
148 9.51224602833297e-05
149 9.50955424947464e-05
150 9.5089609691379e-05
151 9.49825167077624e-05
152 9.50913429809048e-05
153 9.48999956864954e-05
154 9.51216773318747e-05
155 9.51088196478875e-05
156 9.47792562708551e-05
157 9.49442741120519e-05
158 9.49502930068586e-05
159 9.51238345551221e-05
160 9.5153908521874e-05
161 9.48903530433964e-05
162 9.49707503483723e-05
163 9.51884941059156e-05
164 9.49202184684663e-05
165 9.5137059655987e-05
166 9.51587641929859e-05
167 9.49881560525243e-05
168 9.52070970909764e-05
169 9.49369822838219e-05
170 9.51931087273425e-05
171 9.52576888281331e-05
172 9.50751225523536e-05
173 9.51359353614659e-05
174 9.52292937968973e-05
175 9.5025726633673e-05
176 9.51008957288807e-05
177 9.50721804552096e-05
178 9.52389350600118e-05
179 9.50155792084429e-05
180 9.5118361170431e-05
181 9.51730072966321e-05
182 9.53103871587058e-05
183 9.50244778798265e-05
184 9.51356321032104e-05
185 9.51604246592433e-05
186 9.4879074497005e-05
187 9.50536814104291e-05
188 9.50662857357841e-05
189 9.47271049614889e-05
190 9.48257021473597e-05
191 9.50723601588093e-05
192 9.50564827461971e-05
193 9.50740739549541e-05
194 9.49878025871086e-05
195 9.51285228549716e-05
196 9.49871894672702e-05
197 9.49342920082985e-05
198 9.50320489046996e-05
199 0.000108757210638023
200 9.49308241740283e-05
};
\addlegendentry{$\delta_{\mathrm{tol}}^{\scriptscriptstyle \mathrm{DL}}=10^{-2}$}
\addplot [very thick, black, dotted]
table {%
10 0.372972888035143
11 0.284187397141987
12 0.209009125551318
13 0.147092987411353
14 0.0991285743320039
15 0.0644487622515272
16 0.0408551144156689
17 0.0255387533441686
18 0.01589494738098
19 0.00992524443819413
20 0.00625426244170976
21 0.00399132733258434
22 0.0025857666128654
23 0.00170129881531686
24 0.00113898464807444
25 0.00077493648979955
26 0.000535853072198047
27 0.000376561489215912
28 0.000269177017658373
29 0.000195284038546202
30 0.000144170142404219
31 0.000107974513577167
32 8.22719507362135e-05
33 6.39504537737196e-05
34 5.0669569150382e-05
35 4.06595135536197e-05
36 3.33983633484751e-05
37 2.79675533073674e-05
38 2.38767628820972e-05
39 2.07275198109349e-05
40 1.84109393499262e-05
41 1.65640345704481e-05
42 1.51809533631901e-05
43 1.40432113351089e-05
44 1.32034841565467e-05
45 1.2475481763199e-05
46 1.19322659475914e-05
47 1.15235310671749e-05
48 1.11593877576436e-05
49 1.0864383164358e-05
50 1.06787990750261e-05
51 1.04727298470406e-05
52 1.03491494826302e-05
53 1.02254461962382e-05
54 1.01208653134221e-05
55 9.99110602865448e-06
56 9.96836378844346e-06
57 9.90554873080961e-06
58 9.81373326802432e-06
59 9.83364048995313e-06
60 9.78366738461478e-06
61 9.75689867568625e-06
62 9.73036964551074e-06
63 9.71867321944845e-06
64 9.7152071566988e-06
65 9.66420348481923e-06
66 9.65556440912889e-06
67 9.67478470777895e-06
68 9.63231330451076e-06
69 9.62868990016129e-06
70 9.65156353548874e-06
71 9.61300837030146e-06
72 9.6057000784752e-06
73 9.6091546941363e-06
74 9.60072007749754e-06
75 9.61808055212075e-06
76 9.60560958311405e-06
77 9.58116072517121e-06
78 9.59867932354722e-06
79 9.56139074914663e-06
80 9.59945079430801e-06
81 9.58021005796032e-06
82 9.57557254358905e-06
83 9.58265947325556e-06
84 9.57398067246676e-06
85 9.56983426082564e-06
86 9.55800728928902e-06
87 9.55658935348409e-06
88 9.56089335287692e-06
89 9.5484274604265e-06
90 9.54558265658752e-06
91 9.54311140094287e-06
92 9.55122332225832e-06
93 9.52925724239931e-06
94 9.55735626103797e-06
95 9.53240077998227e-06
96 9.52028327019605e-06
97 9.50411641211499e-06
98 9.51377931459929e-06
99 9.5106518250705e-06
100 1.08433132753535e-05
101 9.50352333990515e-06
102 9.48879689040388e-06
103 9.49754343113433e-06
104 9.49107187679341e-06
105 9.50214965730467e-06
106 9.49503122060602e-06
107 9.46198728978982e-06
108 9.46664629320152e-06
109 9.4816738042609e-06
110 9.48040696839917e-06
111 9.47238439798407e-06
112 9.46935443332182e-06
113 9.47658413247931e-06
114 9.4571990483251e-06
115 9.4588390217347e-06
116 9.45972589735124e-06
117 9.47317913571142e-06
118 9.46965633358383e-06
119 9.43905063570004e-06
120 9.45972403447413e-06
121 9.45891557679734e-06
122 9.46518604959089e-06
123 9.46153661428622e-06
124 9.47733299326054e-06
125 9.46473434895603e-06
126 9.46047541262676e-06
127 9.46686134392246e-06
128 9.46973587846439e-06
129 9.47540065531019e-06
130 9.49109716635602e-06
131 9.4651180523048e-06
132 9.47777503758184e-06
133 9.50701915388376e-06
134 9.47266315955319e-06
135 9.49451368490213e-06
136 9.4719652730243e-06
137 9.48236755304437e-06
138 9.47400298509291e-06
139 9.48502340156685e-06
140 9.4794692630282e-06
141 9.49604068324859e-06
142 9.49553429427261e-06
143 9.48409955742351e-06
144 9.48516405619673e-06
145 9.5000026061494e-06
146 9.48800125747068e-06
147 9.49414146243283e-06
148 9.48772707912199e-06
149 9.51380609911128e-06
150 9.48960760893511e-06
151 9.50321348245074e-06
152 9.50353518779609e-06
153 9.49387355022372e-06
154 9.51723577240316e-06
155 9.48677217971072e-06
156 9.5026705225546e-06
157 9.50602638588758e-06
158 9.49515120967959e-06
159 9.52247096456642e-06
160 9.49503110600111e-06
161 9.50323603204124e-06
162 9.50478463055123e-06
163 9.508812497678e-06
164 9.51077994871885e-06
165 9.51378881996065e-06
166 9.5214832027416e-06
167 9.51165478382485e-06
168 9.50203015231412e-06
169 9.53231237061254e-06
170 9.51454038133689e-06
171 9.50850890125321e-06
172 9.50038290992658e-06
173 9.50835424907209e-06
174 9.52974862591689e-06
175 9.51448713957195e-06
176 9.52233427354798e-06
177 9.52189001884683e-06
178 9.513193842015e-06
179 9.49292727312514e-06
180 9.51011904167048e-06
181 9.53347034443333e-06
182 9.52931081447093e-06
183 9.51724757228546e-06
184 9.49175992897622e-06
185 9.5140220133991e-06
186 9.50123946336969e-06
187 9.51343421380552e-06
188 9.49401078913605e-06
189 9.51662612989173e-06
190 9.49260887162855e-06
191 9.49504650201285e-06
192 9.52151899126545e-06
193 9.52606548219778e-06
194 9.50734461444384e-06
195 9.5080476556588e-06
196 9.50500528625987e-06
197 9.51509266051041e-06
198 9.51597311480753e-06
199 1.08526354214019e-05
200 9.50975206729063e-06
};
\addlegendentry{$\delta_{\mathrm{tol}}^{\scriptscriptstyle \mathrm{DL}}=10^{-3}$}
\addplot [very thick, black, opacity=0.5, dotted, forget plot]
table {%
16 0.000001
16 1
};
\addplot [very thick, black, opacity=0.5, dotted, forget plot]
table {%
46 0.000001
46 1
};
\addplot [very thick, black, opacity=0.5, dotted, forget plot]
table {%
142 0.000001
142 1
};
\addplot [very thick, black, opacity=0.5, dotted, forget plot]
table {%
150 0.000001
150 1
};
\draw (axis cs:25,0.000001) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=90.0
]{${N}_{\rm co}=16$};
\draw (axis cs:53,0.001) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=90.0
]{${N}_{\rm co}=46$};
\draw (axis cs:137,0.001) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=90.0
]{${N}_{\rm co}=142$};
\draw (axis cs:158,0.001) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=90.0
]{${N}_{\rm co}=150$};
\end{axis}

\end{tikzpicture}


==> figs/journal/figure6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\def\shift{-0.8cm}

\begin{groupplot}[
% General format
group style={group name=throughput, group size=2 by 1,  horizontal sep=1.2cm, ylabels at=edge left}, 
    width=0.49\columnwidth,
    height=4cm,    
    legend style={anchor=south, at={(1.1,1)}, /tikz/every even column/.append style={column sep=0.5cm}, draw=none, font=\footnotesize},
    legend columns = 2,
    tick align=outside,
    tick pos=left,        
    xmajorgrids,    
    ylabel={\(\displaystyle \overline{\mathrm{TP}}\) [packets/s]},
    ymajorgrids,
]
\nextgroupplot[
xlabel={channel load, \(\displaystyle \kappa\)},
    xmin=1, xmax=10,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={
      \(\displaystyle {1}\),
      \(\displaystyle {2}\),
      \(\displaystyle {3}\),
      \(\displaystyle {4}\),
      \(\displaystyle {5}\),
      \(\displaystyle {6}\),
      \(\displaystyle {7}\),
      \(\displaystyle {8}\),
      \(\displaystyle {9}\),
      \(\displaystyle {10}\)
    },
    ymin=0.132245601985991, ymax=1.37299290563237,
    ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
    yticklabels={
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\),
      \(\displaystyle {1.4}\)
    }
]
\addplot [very thick, black]
table {%
1 0.692742814707137
1.06040268456376 0.663211970425688
1.12080536912752 0.636850435743799
1.18120805369128 0.613166470877044
1.24161073825503 0.591764025944991
1.30201342281879 0.572320544859455
1.36241610738255 0.554570673597151
1.42281879194631 0.538294118251955
1.48322147651007 0.523306469897925
1.54362416107383 0.50945218361492
1.60402684563758 0.496599143843154
1.66442953020134 0.484634413087973
1.7248322147651 0.473460873892883
1.78523489932886 0.462994552517306
1.84563758389262 0.453162468146706
1.90604026845638 0.44390089105571
1.96644295302013 0.435153921792373
2.02684563758389 0.426872324415575
2.08724832214765 0.419012562321433
2.14765100671141 0.411535996774002
2.20805369127517 0.404408216984126
2.26845637583893 0.397598477217115
2.32885906040268 0.391079221497498
2.38926174496644 0.384825680409123
2.4496644295302 0.378815527546742
2.51006711409396 0.373028585570858
2.57046979865772 0.367446573706517
2.63087248322148 0.362052890025449
2.69127516778523 0.356832423046806
2.75167785234899 0.351771388151475
2.81208053691275 0.346857185079025
2.87248322147651 0.342078273404015
2.93288590604027 0.337424063399668
2.99328859060403 0.332884820115358
3.05369127516779 0.328452255622289
3.11409395973154 0.324122438646513
3.1744966442953 0.319893003577916
3.23489932885906 0.315761762738755
3.29530201342282 0.311726688851284
3.35570469798658 0.307785900601756
3.41610738255034 0.303937649735942
3.47651006711409 0.300180309499906
3.53691275167785 0.296512364265219
3.59731543624161 0.292932400199391
3.65771812080537 0.289439096860702
3.71812080536913 0.28603121961231
3.77852348993289 0.282707612763954
3.83892617449664 0.279467193361126
3.8993288590604 0.276308945551489
3.95973154362416 0.273231915466917
4.02013422818792 0.270235147975801
4.08053691275168 0.267314281071571
4.14093959731544 0.26445991724835
4.2013422818792 0.261662750919722
4.26174496644295 0.258914004060078
4.32214765100671 0.256205389340889
4.38255033557047 0.253529076315449
4.44295302013423 0.250877660361943
4.50335570469799 0.248244134125899
4.56375838926174 0.245621861230436
4.6241610738255 0.243004552046954
4.68456375838926 0.240386241340307
4.74496644295302 0.23776126762141
4.80536912751678 0.235124254057054
4.86577181208054 0.232470090801608
4.9261744966443 0.229793918628576
4.98657718120805 0.227091113751775
5.04697986577181 0.224359305031696
5.10738255033557 0.221612174632326
5.16778523489933 0.218870278063229
5.22818791946309 0.216153266635345
5.28859060402685 0.213479893883986
5.3489932885906 0.210868066258806
5.40939597315436 0.208334890417661
5.46979865771812 0.205896717386896
5.53020134228188 0.203569183827624
5.59060402684564 0.201367250626892
5.6510067114094 0.199305239013868
5.71140939597315 0.197396864384286
5.77181208053691 0.195655268001038
5.83221476510067 0.19409304672487
5.89261744966443 0.192722280916543
5.95302013422819 0.191554560640327
6.01342281879195 0.19060094861087
6.0738255033557 0.189862152206938
6.13422818791946 0.189318263381083
6.19463087248322 0.188947583501672
6.25503355704698 0.18872925208164
6.31543624161074 0.18864320669719
6.3758389261745 0.188670145184793
6.43624161073826 0.188791489966832
6.49664429530201 0.188989354367337
6.55704697986577 0.18924651078949
6.61744966442953 0.189546360635956
6.67785234899329 0.189872905861661
6.73825503355705 0.190210722056617
6.79865771812081 0.190544932963606
6.85906040268456 0.190861186342302
6.91946308724832 0.191145631097527
6.97986577181208 0.191384895595094
7.04026845637584 0.19156704166572
7.1006711409396 0.191691770376593
7.16107382550336 0.191765978863793
7.22147651006711 0.191796452268823
7.28187919463087 0.191789750604064
7.34228187919463 0.19175221801312
7.40268456375839 0.191689991577789
7.46308724832215 0.191609009697366
7.52348993288591 0.191515020064299
7.58389261744966 0.191413587258711
7.64429530201342 0.191310099982861
7.70469798657718 0.191209777955317
7.76510067114094 0.19111767848335
7.8255033557047 0.191038702730952
7.88590604026846 0.190977601698796
7.94630872483221 0.19093898193145
8.00671140939597 0.190927309299033
8.06711409395973 0.190945267782096
8.12751677852349 0.190990755932506
8.18791946308725 0.191060899577491
8.24832214765101 0.191152908734855
8.30872483221476 0.191264074552745
8.36912751677852 0.191391766381922
8.42953020134228 0.191533428973925
8.48993288590604 0.191686579798826
8.5503355704698 0.191848806476679
8.61073825503356 0.192017764317074
8.67114093959731 0.192191173961537
8.73154362416107 0.192366819123768
8.79194630872483 0.192542544423049
8.85234899328859 0.192716253306336
8.91275167785235 0.192885906054855
8.97315436241611 0.193049517871205
9.03355704697987 0.193205157043207
9.09395973154362 0.193350943180923
9.15436241610738 0.193485045523473
9.21476510067114 0.193605681312451
9.2751677852349 0.193711114228885
9.33557046979866 0.19379965289089
9.39597315436242 0.193869649409255
9.45637583892617 0.193919497998399
9.51677852348993 0.193947633640214
9.57718120805369 0.193952530798482
9.63758389261745 0.193932702181623
9.69798657718121 0.193886697551689
9.75838926174497 0.193813102577587
9.81879194630872 0.193710537730628
9.87919463087248 0.193577657220597
9.93959731543624 0.193413147970614
10 0.193215728629145
};
\addlegendentry{baseline~}
\addplot [very thick, steelblue31119180, dashed]
table {%
1 1.03156946704799
1.06040268456376 0.987056325347514
1.12080536912752 0.947236867058948
1.18120805369128 0.911388397693134
1.24161073825503 0.878928855202052
1.30201342281879 0.849384189051747
1.36241610738255 0.822364416783251
1.42281879194631 0.797545779374024
1.48322147651007 0.774657256827823
1.54362416107383 0.753470249669556
1.60402684563758 0.733790591817869
1.66442953020134 0.715452302590312
1.7248322147651 0.698312651516766
1.78523489932886 0.682248225032839
1.84563758389262 0.667151765531663
1.90604026845638 0.65292961144104
1.96644295302013 0.639499609095256
2.02684563758389 0.6267893979808
2.08724832214765 0.614734993720774
2.14765100671141 0.603279610180681
2.20805369127517 0.592372674906394
2.26845637583893 0.581969001859018
2.32885906040268 0.572028092888421
2.38926174496644 0.562513545163023
2.4496644295302 0.553392546267509
2.51006711409396 0.544635442200871
2.57046979865772 0.536215366283349
2.63087248322148 0.528107919183319
2.69127516778523 0.520290892032848
2.75167785234899 0.512744026010941
2.81208053691275 0.505448802911295
2.87248322147651 0.498388262133747
2.93288590604027 0.491546840290043
2.99328859060403 0.484910230229548
3.05369127516779 0.478465625795706
3.11409395973154 0.472203239175827
3.1744966442953 0.466114718010226
3.23489932885906 0.460192334447243
3.29530201342282 0.454428927239414
3.35570469798658 0.44881785074909
3.41610738255034 0.443352929364078
3.47651006711409 0.438028416665307
3.53691275167785 0.432838958778465
3.59731543624161 0.427779561417811
3.65771812080537 0.422845560195379
3.71812080536913 0.418032593824227
3.77852348993289 0.413336579891887
3.83892617449664 0.408753692920941
3.8993288590604 0.404280344468719
3.95973154362416 0.399913165048373
4.02013422818792 0.395648912777954
4.08053691275168 0.391480110144293
4.14093959731544 0.387392953272148
4.2013422818792 0.38337385874949
4.26174496644295 0.379410013247489
4.32214765100671 0.375489319710357
4.38255033557047 0.37160034799503
4.44295302013423 0.367732289537219
4.50335570469799 0.363874915665804
4.56375838926174 0.360018539227545
4.6241610738255 0.356153979219444
4.68456375838926 0.352272528157284
4.74496644295302 0.348365921936524
4.80536912751678 0.34442631196626
4.86577181208054 0.340446239378722
4.9261744966443 0.336418611136166
4.98657718120805 0.33233667787428
5.04697986577181 0.328197231065062
5.10738255033557 0.324022465950682
5.16778523489933 0.319845441295122
5.22818791946309 0.315697760562479
5.28859060402685 0.311609583403769
5.3489932885906 0.307609707177114
5.40939597315436 0.303725643006279
5.46979865771812 0.299983686799745
5.53020134228188 0.296408985615624
5.59060402684564 0.293025599724401
5.6510067114094 0.28985656069141
5.71140939597315 0.286923925773699
5.77181208053691 0.284248828901276
5.83221476510067 0.281851528490362
5.89261744966443 0.279751452315969
5.95302013422819 0.277967239652655
6.01342281879195 0.276516685653873
6.0738255033557 0.275401569741099
6.13422818791946 0.274591816793836
6.19463087248322 0.274054561516335
6.25503355704698 0.273758208087788
6.31543624161074 0.27367236945418
6.3758389261745 0.273767810070909
6.43624161073826 0.274016391869502
6.49664429530201 0.274391023238575
6.55704697986577 0.274865610824689
6.61744966442953 0.275415013972908
6.67785234899329 0.276015001639929
6.73825503355705 0.276642211624642
6.79865771812081 0.277274111971978
6.85906040268456 0.277888964416086
6.91946308724832 0.278465789738227
6.97986577181208 0.278984334923387
7.04026845637584 0.279426352469221
7.1006711409396 0.27978932029705
7.16107382550336 0.280080464080496
7.22147651006711 0.280306927439304
7.28187919463087 0.280475616969896
7.34228187919463 0.28059321199495
7.40268456375839 0.28066617383568
7.46308724832215 0.280700754633836
7.52348993288591 0.28070300574874
7.58389261744966 0.280678785753044
7.64429530201342 0.280633768049414
7.70469798657718 0.280573448128933
7.76510067114094 0.28050315049074
7.8255033557047 0.280428035241205
7.88590604026846 0.280353104389824
7.94630872483221 0.280283207857963
8.00671140939597 0.280223048003701
8.06711409395973 0.280175988302501
8.12751677852349 0.280141871665494
8.18791946308725 0.280119938862417
8.24832214765101 0.280109452902461
8.30872483221476 0.28010969822589
8.36912751677852 0.280119979930668
8.42953020134228 0.280139623032332
8.48993288590604 0.280167971755465
8.5503355704698 0.280204388855192
8.61073825503356 0.280248254967246
8.67114093959731 0.280298967985187
8.73154362416107 0.280355942463475
8.79194630872483 0.280418609045149
8.85234899328859 0.28048641391294
8.91275167785235 0.280558818262695
8.97315436241611 0.280635297798079
9.03355704697987 0.28071534224554
9.09395973154362 0.280798454888611
9.15436241610738 0.280884152120641
9.21476510067114 0.280971963015126
9.2751677852349 0.281061428912824
9.33557046979866 0.281152103024894
9.39597315436242 0.281243550051355
9.45637583892617 0.281335345814153
9.51677852348993 0.281427076904212
9.57718120805369 0.281518340341837
9.63758389261745 0.28160874324989
9.69798657718121 0.281697902539172
9.75838926174497 0.281785444605501
9.81879194630872 0.281871005037963
9.87919463087248 0.281954228337866
9.93959731543624 0.282034767647945
10 0.28211228449138
};
\addlegendentry{proposed: $R$-CARAP}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 1.18758394033718
1.06040268456376 1.13556138240102
1.12080536912752 1.08914656095652
1.18120805369128 1.04746891651639
1.24161073825503 1.00982729576386
1.30201342281879 0.975650656306898
1.36241610738255 0.944469224355037
1.42281879194631 0.915892999025613
1.48322147651007 0.889595508991513
1.54362416107383 0.865301382785517
1.60402684563758 0.84277672748777
1.66442953020134 0.821821602376462
1.7248322147651 0.802264073990423
1.78523489932886 0.783955478058719
1.84563758389262 0.766766611814974
1.90604026845638 0.750584650308266
1.96644295302013 0.735310631038984
2.02684563758389 0.720857388361773
2.08724832214765 0.707147846545211
2.14765100671141 0.69411360087766
2.20805369127517 0.681693731661522
2.26845637583893 0.669833807687701
2.32885906040268 0.658485044788965
2.38926174496644 0.647603592028479
2.4496644295302 0.637149923493313
2.51006711409396 0.627088317903868
2.57046979865772 0.617386411594293
2.63087248322148 0.608014813072132
2.69127516778523 0.598946769482653
2.75167785234899 0.590157877002276
2.81208053691275 0.581625828555982
2.87248322147651 0.573330193364784
2.93288590604027 0.565252223734463
2.99328859060403 0.557374685237595
3.05369127516779 0.549683048975096
3.11409395973154 0.542171276656569
3.1744966442953 0.534836300688422
3.23489932885906 0.527675285066073
3.29530201342282 0.520685601720101
3.35570469798658 0.513864811802083
3.41610738255034 0.507210648955823
3.47651006711409 0.500721004332505
3.53691275167785 0.494393913141296
3.59731543624161 0.488227542554928
3.65771812080537 0.482220180813621
3.71812080536913 0.476370227391083
3.77852348993289 0.470676184103734
3.83892617449664 0.465136647059267
3.8993288590604 0.459750299353539
3.95973154362416 0.45451590443588
4.02013422818792 0.44943218878919
4.08053691275168 0.444491376139141
4.14093959731544 0.439676096508352
4.2013422818792 0.434969126963291
4.26174496644295 0.430354220988707
4.32214765100671 0.425816040259639
4.38255033557047 0.421340092055569
4.44295302013423 0.416912671779752
4.50335570469799 0.412520810104418
4.56375838926174 0.408152224313267
4.6241610738255 0.403795273457471
4.68456375838926 0.399438916980976
4.74496644295302 0.395072676505972
4.80536912751678 0.390686600500462
4.86577181208054 0.386271231577483
4.9261744966443 0.381817576200118
4.98657718120805 0.377317076588282
5.04697986577181 0.372765002864474
5.10738255033557 0.36818367431456
5.16778523489933 0.363607009498993
5.22818791946309 0.359067436458637
5.28859060402685 0.354595901750255
5.3489932885906 0.350221954093666
5.40939597315436 0.345973822414755
5.46979865771812 0.341878488717522
5.53020134228188 0.337961756180555
5.59060402684564 0.334248312839066
5.6510067114094 0.330761791182821
5.71140939597315 0.327524823972286
5.77181208053691 0.32455909655005
5.83221476510067 0.321885395901587
5.89261744966443 0.319523656698612
5.95302013422819 0.317493004539358
6.01342281879195 0.315811697678072
6.0738255033557 0.314481368120973
6.13422818791946 0.313470569744113
6.19463087248322 0.312744966428725
6.25503355704698 0.312271548343894
6.31543624161074 0.312018568521521
6.3758389261745 0.311955483036511
6.43624161073826 0.312052894555324
6.49664429530201 0.312282499033687
6.55704697986577 0.312617035360377
6.61744966442953 0.313030237758865
6.67785234899329 0.313496790772171
6.73825503355705 0.313992286668867
6.79865771812081 0.314493185119628
6.85906040268456 0.31497677500438
6.91946308724832 0.315421138219853
6.97986577181208 0.31580511536635
7.04026845637584 0.316109686557491
7.1006711409396 0.31633276959093
7.16107382550336 0.316482773869177
7.22147651006711 0.316567999675685
7.28187919463087 0.316596471892798
7.34228187919463 0.316575951329947
7.40268456375839 0.316513945497254
7.46308724832215 0.316417718855952
7.52348993288591 0.31629430257503
7.58389261744966 0.316150503821636
7.64429530201342 0.31599291461101
7.70469798657718 0.31582792024015
7.76510067114094 0.315661707327837
7.8255033557047 0.315500271482325
7.88590604026846 0.315349424616638
7.94630872483221 0.315214801930225
8.00671140939597 0.315101866992231
8.06711409395973 0.315014355489548
8.12751677852349 0.314951425928165
8.18791946308725 0.31491146939761
8.24832214765101 0.314892924115792
8.30872483221476 0.314894273715927
8.36912751677852 0.31491404560766
8.42953020134228 0.31495080940864
8.48993288590604 0.315003175443049
8.5503355704698 0.315069793303772
8.61073825503356 0.315149350475089
8.67114093959731 0.315240571012924
8.73154362416107 0.315342214279877
8.79194630872483 0.315453073732401
8.85234899328859 0.31557197575763
8.91275167785235 0.315697778557505
8.97315436241611 0.315829371077967
9.03355704697987 0.315965671981114
9.09395973154362 0.316105628658317
9.15436241610738 0.316248216282405
9.21476510067114 0.316392436897134
9.2751677852349 0.316537318542222
9.33557046979866 0.316681914412363
9.39597315436242 0.316825302048675
9.45637583892617 0.316966582561131
9.51677852348993 0.317104879880609
9.57718120805369 0.317239340039238
9.63758389261745 0.317369130477815
9.69798657718121 0.317493439379095
9.75838926174497 0.317611475025846
9.81879194630872 0.317722465182603
9.87919463087248 0.317825656500092
9.93959731543624 0.317920313941378
10 0.318005720228809
};
\addlegendentry{proposed: $R$-GSCAP}

\addplot [very thick, forestgreen4416044, dotted]
table {%
1 1.31659530092117
1.06040268456376 1.26361095234787
1.12080536912752 1.21618206730521
1.18120805369128 1.17343981500931
1.24161073825503 1.13468443445042
1.30201342281879 1.09934601717733
1.36241610738255 1.06695572224741
1.42281879194631 1.03712432321771
1.48322147651007 1.00952599704776
1.54362416107383 0.983885919086028
1.60402684563758 0.959970660862817
1.66442953020134 0.937580678686277
1.7248322147651 0.91654438051011
1.78523489932886 0.89671339727173
1.84563758389262 0.877958782767651
1.90604026845638 0.86016793608779
1.96644295302013 0.843242091246167
2.02684563758389 0.827094255685594
2.08724832214765 0.811647506726888
2.14765100671141 0.796833575492271
2.20805369127517 0.782591663254728
2.26845637583893 0.768867446891303
2.32885906040268 0.755612239107358
2.38926174496644 0.742782276042545
2.4496644295302 0.730338110272056
2.51006711409396 0.718244091449409
2.57046979865772 0.706467920174525
2.63087248322148 0.694980263318764
2.69127516778523 0.683754421151564
2.75167785234899 0.672766038308953
2.81208053691275 0.661992852011929
2.87248322147651 0.651414472051685
2.93288590604027 0.641012187962018
2.99328859060403 0.63076879953857
3.05369127516779 0.620670853822083
3.11409395973154 0.610719035914399
3.1744966442953 0.600918444311791
3.23489932885906 0.591273801109737
3.29530201342282 0.581789482180826
3.35570469798658 0.572469548334824
3.41610738255034 0.563317773172946
3.47651006711409 0.554337668038406
3.53691275167785 0.545532504410368
3.59731543624161 0.536905334041783
3.65771812080537 0.528459007101919
3.71812080536913 0.520196188550491
3.77852348993289 0.512119372941262
3.83892617449664 0.50423089782811
3.8993288590604 0.496532955925084
3.95973154362416 0.489027606153514
4.02013422818792 0.481716601254179
4.08053691275168 0.474590805879995
4.14093959731544 0.467625145853121
4.2013422818792 0.460794592399178
4.26174496644295 0.454075535697927
4.32214765100671 0.447445685732744
4.38255033557047 0.440883981339376
4.44295302013423 0.434370506673681
4.50335570469799 0.427886414401783
4.56375838926174 0.421413854989837
4.6241610738255 0.414935911535662
4.68456375838926 0.408436539642062
4.74496644295302 0.401900511882561
4.80536912751678 0.395313366455478
4.86577181208054 0.388661359662387
4.9261744966443 0.381931421882715
4.98657718120805 0.375111116748029
5.04697986577181 0.368193915633404
5.10738255033557 0.36121528912777
5.16778523489933 0.354228698059972
5.22818791946309 0.347285252278103
5.28859060402685 0.340433726662579
5.3489932885906 0.333720692962453
5.40939597315436 0.327190642799028
5.46979865771812 0.320886102519539
5.53020134228188 0.314847740524012
5.59060402684564 0.309114467634557
5.6510067114094 0.303723531027688
5.71140939597315 0.298710602206173
5.77181208053691 0.294109859447086
5.83221476510067 0.289954065126491
5.89261744966443 0.286274638288407
5.95302013422819 0.283101722795809
6.01342281879195 0.280464103828655
6.0738255033557 0.278365702047367
6.13422818791946 0.276761033784571
6.19463087248322 0.275600248414888
6.25503355704698 0.274835420873576
6.31543624161074 0.274420459573395
6.3758389261745 0.274311019555676
6.43624161073826 0.27446442053173
6.49664429530201 0.274839569496333
6.55704697986577 0.275396887618454
6.61744966442953 0.276098241135945
6.67785234899329 0.276906876000663
6.73825503355705 0.277787356038704
6.79865771812081 0.27870550440712
6.85906040268456 0.279628348143929
6.91946308724832 0.280524065622388
6.97986577181208 0.281361936733602
7.04026845637584 0.282114062012519
7.1006711409396 0.282773850792857
7.16107382550336 0.283347959128125
7.22147651006711 0.283843035635504
7.28187919463087 0.284265508332892
7.34228187919463 0.284621593712922
7.40268456375839 0.284917305372726
7.46308724832215 0.285158462224636
7.52348993288591 0.285350696311366
7.58389261744966 0.28549946024772
7.64429530201342 0.285610034309491
7.70469798657718 0.285687533188911
7.76510067114094 0.285736912434806
7.8255033557047 0.285762974594495
7.88590604026846 0.285770375073421
7.94630872483221 0.285763627727537
8.00671140939597 0.285747109400764
8.06711409395973 0.285724273241585
8.12751677852349 0.285696206745867
8.18791946308725 0.285663563885541
8.24832214765101 0.285626979476322
8.30872483221476 0.285587069874018
8.36912751677852 0.285544433640684
8.42953020134228 0.285499652182137
8.48993288590604 0.28545329035826
8.5503355704698 0.285405897067429
8.61073825503356 0.285358005806354
8.67114093959731 0.28531013520651
8.73154362416107 0.285262789548309
8.79194630872483 0.285216459254076
8.85234899328859 0.28517162136084
8.91275167785235 0.285128739973904
8.97315436241611 0.285088266702094
9.03355704697987 0.285050641075544
9.09395973154362 0.285016290946835
9.15436241610738 0.284985632876252
9.21476510067114 0.284959072501886
9.2751677852349 0.284937004895279
9.33557046979866 0.284919814903262
9.39597315436242 0.284907877476603
9.45637583892617 0.284901557986063
9.51677852348993 0.284901212526421
9.57718120805369 0.284907188208984
9.63758389261745 0.284919823443104
9.69798657718121 0.284939448207173
9.75838926174497 0.284966384309556
9.81879194630872 0.285000945639886
9.87919463087248 0.285043438411149
9.93959731543624 0.285094161392937
10 0.285153406136245
};
\addlegendentry{proposed: SMAP}

\nextgroupplot[
    xlabel={\(\displaystyle {T_{\rm sw}}/{T_{\rm symb}}\)},
    xmin=0, xmax=1,    
    xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
    xticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    ymin=0.290276732908184, ymax=0.860080323144408,    
    ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    yticklabels={
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.3}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.7}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {0.9}\)
    }
]
\addplot [very thick, black]
table {%
0 0.430498489600815
0.0204081632653061 0.430498489600815
0.0408163265306122 0.430498489600815
0.0612244897959184 0.430498489600815
0.0816326530612245 0.430498489600815
0.102040816326531 0.430498489600815
0.122448979591837 0.430498489600815
0.142857142857143 0.430498489600815
0.163265306122449 0.430498489600815
0.183673469387755 0.430498489600815
0.204081632653061 0.430498489600815
0.224489795918367 0.430498489600815
0.244897959183673 0.430498489600815
0.26530612244898 0.430498489600815
0.285714285714286 0.430498489600815
0.306122448979592 0.430498489600815
0.326530612244898 0.430498489600815
0.346938775510204 0.430498489600815
0.36734693877551 0.430498489600815
0.387755102040816 0.430498489600815
0.408163265306122 0.430498489600815
0.428571428571429 0.430498489600815
0.448979591836735 0.430498489600815
0.469387755102041 0.430498489600815
0.489795918367347 0.430498489600815
0.510204081632653 0.430498489600815
0.530612244897959 0.430498489600815
0.551020408163265 0.430498489600815
0.571428571428571 0.430498489600815
0.591836734693878 0.430498489600815
0.612244897959184 0.430498489600815
0.63265306122449 0.430498489600815
0.653061224489796 0.430498489600815
0.673469387755102 0.430498489600815
0.693877551020408 0.430498489600815
0.714285714285714 0.430498489600815
0.73469387755102 0.430498489600815
0.755102040816326 0.430498489600815
0.775510204081633 0.430498489600815
0.795918367346939 0.430498489600815
0.816326530612245 0.430498489600815
0.836734693877551 0.430498489600815
0.857142857142857 0.430498489600815
0.877551020408163 0.430498489600815
0.897959183673469 0.430498489600815
0.918367346938775 0.430498489600815
0.938775510204082 0.430498489600815
0.959183673469388 0.430498489600815
0.979591836734694 0.430498489600815
1 0.430498489600815
};
\addplot [very thick, steelblue31119180, dashed]
table {%
0 0.632353792201479
0.0204081632653061 0.61970671635745
0.0408163265306122 0.607555604272009
0.0612244897959184 0.595871842651394
0.0816326530612245 0.584628977695707
0.102040816326531 0.573802515145787
0.122448979591837 0.563369742143136
0.142857142857143 0.553309568176294
0.163265306122449 0.543602382769693
0.183673469387755 0.534229927894353
0.204081632653061 0.525175183353771
0.224489795918367 0.516422263631208
0.244897959183673 0.507956324883155
0.26530612244898 0.499763480933427
0.285714285714286 0.491830727267817
0.306122448979592 0.484145872154258
0.326530612244898 0.476697474121115
0.346938775510204 0.46947478511928
0.36734693877551 0.462467698774216
0.387755102040816 0.455666703204007
0.408163265306122 0.449062837940181
0.428571428571429 0.442647654541035
0.448979591836735 0.436413180533415
0.469387755102041 0.43035188635934
0.489795918367347 0.424456655039349
0.510204081632653 0.418720754295574
0.530612244897959 0.413137810904966
0.551020408163265 0.407701787077269
0.571428571428571 0.402406958673669
0.591836734693878 0.397247895100929
0.612244897959184 0.392219440732563
0.63265306122449 0.387316697723406
0.653061224489796 0.382535010097191
0.673469387755102 0.377869948998445
0.693877551020408 0.373317299010512
0.714285714285714 0.368873045450863
0.73469387755102 0.364533362563206
0.755102040816326 0.360294602533401
0.775510204081633 0.356153285262902
0.795918367346939 0.35210608883946
0.816326530612245 0.348149840650253
0.836734693877551 0.344281509087472
0.857142857142857 0.340498195800796
0.877551020408163 0.336797128455136
0.897959183673469 0.333175653955618
0.918367346938775 0.329631232105026
0.938775510204082 0.326161429661816
0.959183673469388 0.322763914769505
0.979591836734694 0.319436451730644
1 0.31617689610074
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.72718487054548
0.0204081632653061 0.71264117313457
0.0408163265306122 0.698667816798598
0.0612244897959184 0.685231897244779
0.0816326530612245 0.672302993523179
0.102040816326531 0.659852938087565
0.122448979591837 0.647855611940518
0.142857142857143 0.636286761727295
0.163265306122449 0.625123836082956
0.183673469387755 0.614345838909112
0.204081632653061 0.60393319757167
0.224489795918367 0.593867644278808
0.244897959183673 0.584132109126697
0.26530612244898 0.574710623495621
0.285714285714286 0.565588232646484
0.306122448979592 0.556750916511383
0.326530612244898 0.548185517795823
0.346938775510204 0.539879676617099
0.36734693877551 0.531821770995948
0.387755102040816 0.524000862598949
0.408163265306122 0.516406647198964
0.428571428571429 0.509029409381836
0.448979591836735 0.501859981080683
0.469387755102041 0.494889703565674
0.489795918367347 0.488110392557925
0.510204081632653 0.481514306172007
0.530612244897959 0.475094115423047
0.551020408163265 0.468842877062217
0.571428571428571 0.462754008528942
0.591836734693878 0.456821264829853
0.612244897959184 0.451038717173779
0.63265306122449 0.445400733209106
0.653061224489796 0.439901958725043
0.673469387755102 0.434537300691811
0.693877551020408 0.42930191152685
0.714285714285714 0.424191174484863
0.73469387755102 0.419200690079159
0.755102040816326 0.414326263450332
0.775510204081633 0.409563892606075
0.795918367346939 0.404909757462824
0.816326530612245 0.400360209626163
0.836734693877551 0.395911762852539
0.857142857142857 0.391561084139874
0.877551020408163 0.387304985399223
0.897959183673469 0.383140415663747
0.918367346938775 0.379064453794984
0.938775510204082 0.375074301649774
0.959183673469388 0.371167277674255
0.979591836734694 0.367340810894108
1 0.36359243527274
};
\addplot [very thick, forestgreen4416044, dotted]
table {%
0 0.834180159951852
0.0204081632653061 0.817496556752815
0.0408163265306122 0.80146721250276
0.0612244897959184 0.786054381493092
0.0816326530612245 0.771223166747939
0.102040816326531 0.756941256252607
0.122448979591837 0.743178687957105
0.142857142857143 0.729907639957871
0.163265306122449 0.717102242765628
0.183673469387755 0.704738410993806
0.204081632653061 0.692793692163403
0.224489795918367 0.681247130627346
0.244897959183673 0.670079144879357
0.26530612244898 0.659271416736141
0.285714285714286 0.648806791073663
0.306122448979592 0.638669184963137
0.326530612244898 0.628843505194473
0.346938775510204 0.619315573297587
0.36734693877551 0.61007205727822
0.387755102040816 0.60110040937707
0.408163265306122 0.592388809241171
0.428571428571429 0.583926111966297
0.448979591836735 0.575701800530152
0.469387755102041 0.567705942189455
0.489795918367347 0.559929148460832
0.510204081632653 0.552362538346497
0.530612244897959 0.544997704501877
0.551020408163265 0.537826682074221
0.571428571428571 0.530841919969361
0.591836734693878 0.524036254328728
0.612244897959184 0.517402884020769
0.63265306122449 0.51093534797051
0.653061224489796 0.504627504168405
0.673469387755102 0.498473510215131
0.693877551020408 0.49246780527278
0.714285714285714 0.486605093305247
0.73469387755102 0.480880327501656
0.755102040816326 0.475288695786521
0.775510204081633 0.469825607329204
0.795918367346939 0.464486679973191
0.816326530612245 0.459267728512818
0.836734693877551 0.454164753751564
0.857142857142857 0.449173932281767
0.877551020408163 0.444291606930878
0.897959183673469 0.439514277824094
0.918367346938775 0.434838594017455
0.938775510204082 0.430261345659377
0.959183673469388 0.425779456642091
0.979591836734694 0.421389977707637
1 0.417090079975926
};
\end{groupplot}


%% Subcaptions
\node[text width=0.5\columnwidth, align=center, anchor=north] at ([yshift=\shift]throughput c1r1.south) {\subcaption{\label{fig:results:throughput}Varying channel load with\\no switching time $T_{\rm sw}=0$.}};
\node[text width=0.5\columnwidth, align=center, anchor=north] at ([yshift=\shift]throughput c2r1.south) {\subcaption{\label{fig:results:switching-time}Varying switching time with fixed channel load, $\kappa=2$.}};

\end{tikzpicture}


==> figs/journal/figure6a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=0.49\columnwidth,
    height=4cm,
    legend cell align={center},
    legend style={
        at={(1,1.4)}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize
        },
    legend columns = 1,
    tick align=outside,
    tick pos=left,
    %x grid style={gray},
    xlabel={channel load, \(\displaystyle \kappa\)},
    xmajorgrids,
    xmin=1, xmax=10,
    xtick style={color=black},
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={
      \(\displaystyle {1}\),
      \(\displaystyle {2}\),
      \(\displaystyle {3}\),
      \(\displaystyle {4}\),
      \(\displaystyle {5}\),
      \(\displaystyle {6}\),
      \(\displaystyle {7}\),
      \(\displaystyle {8}\),
      \(\displaystyle {9}\),
      \(\displaystyle {10}\)
    },
    %y grid style={gray},
    ylabel={\(\displaystyle \overline{\mathrm{TP}}\) [packets/s]},
    ymajorgrids,
    ymin=0.132245601985991, ymax=1.37299290563237,
    ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
    yticklabels={
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\),
      \(\displaystyle {1.4}\)
    }
]
\addplot [very thick, black]
table {%
1 0.692742814707137
1.06040268456376 0.663211970425688
1.12080536912752 0.636850435743799
1.18120805369128 0.613166470877044
1.24161073825503 0.591764025944991
1.30201342281879 0.572320544859455
1.36241610738255 0.554570673597151
1.42281879194631 0.538294118251955
1.48322147651007 0.523306469897925
1.54362416107383 0.50945218361492
1.60402684563758 0.496599143843154
1.66442953020134 0.484634413087973
1.7248322147651 0.473460873892883
1.78523489932886 0.462994552517306
1.84563758389262 0.453162468146706
1.90604026845638 0.44390089105571
1.96644295302013 0.435153921792373
2.02684563758389 0.426872324415575
2.08724832214765 0.419012562321433
2.14765100671141 0.411535996774002
2.20805369127517 0.404408216984126
2.26845637583893 0.397598477217115
2.32885906040268 0.391079221497498
2.38926174496644 0.384825680409123
2.4496644295302 0.378815527546742
2.51006711409396 0.373028585570858
2.57046979865772 0.367446573706517
2.63087248322148 0.362052890025449
2.69127516778523 0.356832423046806
2.75167785234899 0.351771388151475
2.81208053691275 0.346857185079025
2.87248322147651 0.342078273404015
2.93288590604027 0.337424063399668
2.99328859060403 0.332884820115358
3.05369127516779 0.328452255622289
3.11409395973154 0.324122438646513
3.1744966442953 0.319893003577916
3.23489932885906 0.315761762738755
3.29530201342282 0.311726688851284
3.35570469798658 0.307785900601756
3.41610738255034 0.303937649735942
3.47651006711409 0.300180309499906
3.53691275167785 0.296512364265219
3.59731543624161 0.292932400199391
3.65771812080537 0.289439096860702
3.71812080536913 0.28603121961231
3.77852348993289 0.282707612763954
3.83892617449664 0.279467193361126
3.8993288590604 0.276308945551489
3.95973154362416 0.273231915466917
4.02013422818792 0.270235147975801
4.08053691275168 0.267314281071571
4.14093959731544 0.26445991724835
4.2013422818792 0.261662750919722
4.26174496644295 0.258914004060078
4.32214765100671 0.256205389340889
4.38255033557047 0.253529076315449
4.44295302013423 0.250877660361943
4.50335570469799 0.248244134125899
4.56375838926174 0.245621861230436
4.6241610738255 0.243004552046954
4.68456375838926 0.240386241340307
4.74496644295302 0.23776126762141
4.80536912751678 0.235124254057054
4.86577181208054 0.232470090801608
4.9261744966443 0.229793918628576
4.98657718120805 0.227091113751775
5.04697986577181 0.224359305031696
5.10738255033557 0.221612174632326
5.16778523489933 0.218870278063229
5.22818791946309 0.216153266635345
5.28859060402685 0.213479893883986
5.3489932885906 0.210868066258806
5.40939597315436 0.208334890417661
5.46979865771812 0.205896717386896
5.53020134228188 0.203569183827624
5.59060402684564 0.201367250626892
5.6510067114094 0.199305239013868
5.71140939597315 0.197396864384286
5.77181208053691 0.195655268001038
5.83221476510067 0.19409304672487
5.89261744966443 0.192722280916543
5.95302013422819 0.191554560640327
6.01342281879195 0.19060094861087
6.0738255033557 0.189862152206938
6.13422818791946 0.189318263381083
6.19463087248322 0.188947583501672
6.25503355704698 0.18872925208164
6.31543624161074 0.18864320669719
6.3758389261745 0.188670145184793
6.43624161073826 0.188791489966832
6.49664429530201 0.188989354367337
6.55704697986577 0.18924651078949
6.61744966442953 0.189546360635956
6.67785234899329 0.189872905861661
6.73825503355705 0.190210722056617
6.79865771812081 0.190544932963606
6.85906040268456 0.190861186342302
6.91946308724832 0.191145631097527
6.97986577181208 0.191384895595094
7.04026845637584 0.19156704166572
7.1006711409396 0.191691770376593
7.16107382550336 0.191765978863793
7.22147651006711 0.191796452268823
7.28187919463087 0.191789750604064
7.34228187919463 0.19175221801312
7.40268456375839 0.191689991577789
7.46308724832215 0.191609009697366
7.52348993288591 0.191515020064299
7.58389261744966 0.191413587258711
7.64429530201342 0.191310099982861
7.70469798657718 0.191209777955317
7.76510067114094 0.19111767848335
7.8255033557047 0.191038702730952
7.88590604026846 0.190977601698796
7.94630872483221 0.19093898193145
8.00671140939597 0.190927309299033
8.06711409395973 0.190945267782096
8.12751677852349 0.190990755932506
8.18791946308725 0.191060899577491
8.24832214765101 0.191152908734855
8.30872483221476 0.191264074552745
8.36912751677852 0.191391766381922
8.42953020134228 0.191533428973925
8.48993288590604 0.191686579798826
8.5503355704698 0.191848806476679
8.61073825503356 0.192017764317074
8.67114093959731 0.192191173961537
8.73154362416107 0.192366819123768
8.79194630872483 0.192542544423049
8.85234899328859 0.192716253306336
8.91275167785235 0.192885906054855
8.97315436241611 0.193049517871205
9.03355704697987 0.193205157043207
9.09395973154362 0.193350943180923
9.15436241610738 0.193485045523473
9.21476510067114 0.193605681312451
9.2751677852349 0.193711114228885
9.33557046979866 0.19379965289089
9.39597315436242 0.193869649409255
9.45637583892617 0.193919497998399
9.51677852348993 0.193947633640214
9.57718120805369 0.193952530798482
9.63758389261745 0.193932702181623
9.69798657718121 0.193886697551689
9.75838926174497 0.193813102577587
9.81879194630872 0.193710537730628
9.87919463087248 0.193577657220597
9.93959731543624 0.193413147970614
10 0.193215728629145
};
\addlegendentry{baseline}
\addplot [very thick, steelblue31119180, dashed]
table {%
1 1.03156946704799
1.06040268456376 0.987056325347514
1.12080536912752 0.947236867058948
1.18120805369128 0.911388397693134
1.24161073825503 0.878928855202052
1.30201342281879 0.849384189051747
1.36241610738255 0.822364416783251
1.42281879194631 0.797545779374024
1.48322147651007 0.774657256827823
1.54362416107383 0.753470249669556
1.60402684563758 0.733790591817869
1.66442953020134 0.715452302590312
1.7248322147651 0.698312651516766
1.78523489932886 0.682248225032839
1.84563758389262 0.667151765531663
1.90604026845638 0.65292961144104
1.96644295302013 0.639499609095256
2.02684563758389 0.6267893979808
2.08724832214765 0.614734993720774
2.14765100671141 0.603279610180681
2.20805369127517 0.592372674906394
2.26845637583893 0.581969001859018
2.32885906040268 0.572028092888421
2.38926174496644 0.562513545163023
2.4496644295302 0.553392546267509
2.51006711409396 0.544635442200871
2.57046979865772 0.536215366283349
2.63087248322148 0.528107919183319
2.69127516778523 0.520290892032848
2.75167785234899 0.512744026010941
2.81208053691275 0.505448802911295
2.87248322147651 0.498388262133747
2.93288590604027 0.491546840290043
2.99328859060403 0.484910230229548
3.05369127516779 0.478465625795706
3.11409395973154 0.472203239175827
3.1744966442953 0.466114718010226
3.23489932885906 0.460192334447243
3.29530201342282 0.454428927239414
3.35570469798658 0.44881785074909
3.41610738255034 0.443352929364078
3.47651006711409 0.438028416665307
3.53691275167785 0.432838958778465
3.59731543624161 0.427779561417811
3.65771812080537 0.422845560195379
3.71812080536913 0.418032593824227
3.77852348993289 0.413336579891887
3.83892617449664 0.408753692920941
3.8993288590604 0.404280344468719
3.95973154362416 0.399913165048373
4.02013422818792 0.395648912777954
4.08053691275168 0.391480110144293
4.14093959731544 0.387392953272148
4.2013422818792 0.38337385874949
4.26174496644295 0.379410013247489
4.32214765100671 0.375489319710357
4.38255033557047 0.37160034799503
4.44295302013423 0.367732289537219
4.50335570469799 0.363874915665804
4.56375838926174 0.360018539227545
4.6241610738255 0.356153979219444
4.68456375838926 0.352272528157284
4.74496644295302 0.348365921936524
4.80536912751678 0.34442631196626
4.86577181208054 0.340446239378722
4.9261744966443 0.336418611136166
4.98657718120805 0.33233667787428
5.04697986577181 0.328197231065062
5.10738255033557 0.324022465950682
5.16778523489933 0.319845441295122
5.22818791946309 0.315697760562479
5.28859060402685 0.311609583403769
5.3489932885906 0.307609707177114
5.40939597315436 0.303725643006279
5.46979865771812 0.299983686799745
5.53020134228188 0.296408985615624
5.59060402684564 0.293025599724401
5.6510067114094 0.28985656069141
5.71140939597315 0.286923925773699
5.77181208053691 0.284248828901276
5.83221476510067 0.281851528490362
5.89261744966443 0.279751452315969
5.95302013422819 0.277967239652655
6.01342281879195 0.276516685653873
6.0738255033557 0.275401569741099
6.13422818791946 0.274591816793836
6.19463087248322 0.274054561516335
6.25503355704698 0.273758208087788
6.31543624161074 0.27367236945418
6.3758389261745 0.273767810070909
6.43624161073826 0.274016391869502
6.49664429530201 0.274391023238575
6.55704697986577 0.274865610824689
6.61744966442953 0.275415013972908
6.67785234899329 0.276015001639929
6.73825503355705 0.276642211624642
6.79865771812081 0.277274111971978
6.85906040268456 0.277888964416086
6.91946308724832 0.278465789738227
6.97986577181208 0.278984334923387
7.04026845637584 0.279426352469221
7.1006711409396 0.27978932029705
7.16107382550336 0.280080464080496
7.22147651006711 0.280306927439304
7.28187919463087 0.280475616969896
7.34228187919463 0.28059321199495
7.40268456375839 0.28066617383568
7.46308724832215 0.280700754633836
7.52348993288591 0.28070300574874
7.58389261744966 0.280678785753044
7.64429530201342 0.280633768049414
7.70469798657718 0.280573448128933
7.76510067114094 0.28050315049074
7.8255033557047 0.280428035241205
7.88590604026846 0.280353104389824
7.94630872483221 0.280283207857963
8.00671140939597 0.280223048003701
8.06711409395973 0.280175988302501
8.12751677852349 0.280141871665494
8.18791946308725 0.280119938862417
8.24832214765101 0.280109452902461
8.30872483221476 0.28010969822589
8.36912751677852 0.280119979930668
8.42953020134228 0.280139623032332
8.48993288590604 0.280167971755465
8.5503355704698 0.280204388855192
8.61073825503356 0.280248254967246
8.67114093959731 0.280298967985187
8.73154362416107 0.280355942463475
8.79194630872483 0.280418609045149
8.85234899328859 0.28048641391294
8.91275167785235 0.280558818262695
8.97315436241611 0.280635297798079
9.03355704697987 0.28071534224554
9.09395973154362 0.280798454888611
9.15436241610738 0.280884152120641
9.21476510067114 0.280971963015126
9.2751677852349 0.281061428912824
9.33557046979866 0.281152103024894
9.39597315436242 0.281243550051355
9.45637583892617 0.281335345814153
9.51677852348993 0.281427076904212
9.57718120805369 0.281518340341837
9.63758389261745 0.28160874324989
9.69798657718121 0.281697902539172
9.75838926174497 0.281785444605501
9.81879194630872 0.281871005037963
9.87919463087248 0.281954228337866
9.93959731543624 0.282034767647945
10 0.28211228449138
};
\addlegendentry{proposed: $R$-CARAP}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 1.18758394033718
1.06040268456376 1.13556138240102
1.12080536912752 1.08914656095652
1.18120805369128 1.04746891651639
1.24161073825503 1.00982729576386
1.30201342281879 0.975650656306898
1.36241610738255 0.944469224355037
1.42281879194631 0.915892999025613
1.48322147651007 0.889595508991513
1.54362416107383 0.865301382785517
1.60402684563758 0.84277672748777
1.66442953020134 0.821821602376462
1.7248322147651 0.802264073990423
1.78523489932886 0.783955478058719
1.84563758389262 0.766766611814974
1.90604026845638 0.750584650308266
1.96644295302013 0.735310631038984
2.02684563758389 0.720857388361773
2.08724832214765 0.707147846545211
2.14765100671141 0.69411360087766
2.20805369127517 0.681693731661522
2.26845637583893 0.669833807687701
2.32885906040268 0.658485044788965
2.38926174496644 0.647603592028479
2.4496644295302 0.637149923493313
2.51006711409396 0.627088317903868
2.57046979865772 0.617386411594293
2.63087248322148 0.608014813072132
2.69127516778523 0.598946769482653
2.75167785234899 0.590157877002276
2.81208053691275 0.581625828555982
2.87248322147651 0.573330193364784
2.93288590604027 0.565252223734463
2.99328859060403 0.557374685237595
3.05369127516779 0.549683048975096
3.11409395973154 0.542171276656569
3.1744966442953 0.534836300688422
3.23489932885906 0.527675285066073
3.29530201342282 0.520685601720101
3.35570469798658 0.513864811802083
3.41610738255034 0.507210648955823
3.47651006711409 0.500721004332505
3.53691275167785 0.494393913141296
3.59731543624161 0.488227542554928
3.65771812080537 0.482220180813621
3.71812080536913 0.476370227391083
3.77852348993289 0.470676184103734
3.83892617449664 0.465136647059267
3.8993288590604 0.459750299353539
3.95973154362416 0.45451590443588
4.02013422818792 0.44943218878919
4.08053691275168 0.444491376139141
4.14093959731544 0.439676096508352
4.2013422818792 0.434969126963291
4.26174496644295 0.430354220988707
4.32214765100671 0.425816040259639
4.38255033557047 0.421340092055569
4.44295302013423 0.416912671779752
4.50335570469799 0.412520810104418
4.56375838926174 0.408152224313267
4.6241610738255 0.403795273457471
4.68456375838926 0.399438916980976
4.74496644295302 0.395072676505972
4.80536912751678 0.390686600500462
4.86577181208054 0.386271231577483
4.9261744966443 0.381817576200118
4.98657718120805 0.377317076588282
5.04697986577181 0.372765002864474
5.10738255033557 0.36818367431456
5.16778523489933 0.363607009498993
5.22818791946309 0.359067436458637
5.28859060402685 0.354595901750255
5.3489932885906 0.350221954093666
5.40939597315436 0.345973822414755
5.46979865771812 0.341878488717522
5.53020134228188 0.337961756180555
5.59060402684564 0.334248312839066
5.6510067114094 0.330761791182821
5.71140939597315 0.327524823972286
5.77181208053691 0.32455909655005
5.83221476510067 0.321885395901587
5.89261744966443 0.319523656698612
5.95302013422819 0.317493004539358
6.01342281879195 0.315811697678072
6.0738255033557 0.314481368120973
6.13422818791946 0.313470569744113
6.19463087248322 0.312744966428725
6.25503355704698 0.312271548343894
6.31543624161074 0.312018568521521
6.3758389261745 0.311955483036511
6.43624161073826 0.312052894555324
6.49664429530201 0.312282499033687
6.55704697986577 0.312617035360377
6.61744966442953 0.313030237758865
6.67785234899329 0.313496790772171
6.73825503355705 0.313992286668867
6.79865771812081 0.314493185119628
6.85906040268456 0.31497677500438
6.91946308724832 0.315421138219853
6.97986577181208 0.31580511536635
7.04026845637584 0.316109686557491
7.1006711409396 0.31633276959093
7.16107382550336 0.316482773869177
7.22147651006711 0.316567999675685
7.28187919463087 0.316596471892798
7.34228187919463 0.316575951329947
7.40268456375839 0.316513945497254
7.46308724832215 0.316417718855952
7.52348993288591 0.31629430257503
7.58389261744966 0.316150503821636
7.64429530201342 0.31599291461101
7.70469798657718 0.31582792024015
7.76510067114094 0.315661707327837
7.8255033557047 0.315500271482325
7.88590604026846 0.315349424616638
7.94630872483221 0.315214801930225
8.00671140939597 0.315101866992231
8.06711409395973 0.315014355489548
8.12751677852349 0.314951425928165
8.18791946308725 0.31491146939761
8.24832214765101 0.314892924115792
8.30872483221476 0.314894273715927
8.36912751677852 0.31491404560766
8.42953020134228 0.31495080940864
8.48993288590604 0.315003175443049
8.5503355704698 0.315069793303772
8.61073825503356 0.315149350475089
8.67114093959731 0.315240571012924
8.73154362416107 0.315342214279877
8.79194630872483 0.315453073732401
8.85234899328859 0.31557197575763
8.91275167785235 0.315697778557505
8.97315436241611 0.315829371077967
9.03355704697987 0.315965671981114
9.09395973154362 0.316105628658317
9.15436241610738 0.316248216282405
9.21476510067114 0.316392436897134
9.2751677852349 0.316537318542222
9.33557046979866 0.316681914412363
9.39597315436242 0.316825302048675
9.45637583892617 0.316966582561131
9.51677852348993 0.317104879880609
9.57718120805369 0.317239340039238
9.63758389261745 0.317369130477815
9.69798657718121 0.317493439379095
9.75838926174497 0.317611475025846
9.81879194630872 0.317722465182603
9.87919463087248 0.317825656500092
9.93959731543624 0.317920313941378
10 0.318005720228809
};
%\addlegendentry{proposed: $R$-GSCAP}
\addplot [very thick, forestgreen4416044, dotted]
table {%
1 1.31659530092117
1.06040268456376 1.26361095234787
1.12080536912752 1.21618206730521
1.18120805369128 1.17343981500931
1.24161073825503 1.13468443445042
1.30201342281879 1.09934601717733
1.36241610738255 1.06695572224741
1.42281879194631 1.03712432321771
1.48322147651007 1.00952599704776
1.54362416107383 0.983885919086028
1.60402684563758 0.959970660862817
1.66442953020134 0.937580678686277
1.7248322147651 0.91654438051011
1.78523489932886 0.89671339727173
1.84563758389262 0.877958782767651
1.90604026845638 0.86016793608779
1.96644295302013 0.843242091246167
2.02684563758389 0.827094255685594
2.08724832214765 0.811647506726888
2.14765100671141 0.796833575492271
2.20805369127517 0.782591663254728
2.26845637583893 0.768867446891303
2.32885906040268 0.755612239107358
2.38926174496644 0.742782276042545
2.4496644295302 0.730338110272056
2.51006711409396 0.718244091449409
2.57046979865772 0.706467920174525
2.63087248322148 0.694980263318764
2.69127516778523 0.683754421151564
2.75167785234899 0.672766038308953
2.81208053691275 0.661992852011929
2.87248322147651 0.651414472051685
2.93288590604027 0.641012187962018
2.99328859060403 0.63076879953857
3.05369127516779 0.620670853822083
3.11409395973154 0.610719035914399
3.1744966442953 0.600918444311791
3.23489932885906 0.591273801109737
3.29530201342282 0.581789482180826
3.35570469798658 0.572469548334824
3.41610738255034 0.563317773172946
3.47651006711409 0.554337668038406
3.53691275167785 0.545532504410368
3.59731543624161 0.536905334041783
3.65771812080537 0.528459007101919
3.71812080536913 0.520196188550491
3.77852348993289 0.512119372941262
3.83892617449664 0.50423089782811
3.8993288590604 0.496532955925084
3.95973154362416 0.489027606153514
4.02013422818792 0.481716601254179
4.08053691275168 0.474590805879995
4.14093959731544 0.467625145853121
4.2013422818792 0.460794592399178
4.26174496644295 0.454075535697927
4.32214765100671 0.447445685732744
4.38255033557047 0.440883981339376
4.44295302013423 0.434370506673681
4.50335570469799 0.427886414401783
4.56375838926174 0.421413854989837
4.6241610738255 0.414935911535662
4.68456375838926 0.408436539642062
4.74496644295302 0.401900511882561
4.80536912751678 0.395313366455478
4.86577181208054 0.388661359662387
4.9261744966443 0.381931421882715
4.98657718120805 0.375111116748029
5.04697986577181 0.368193915633404
5.10738255033557 0.36121528912777
5.16778523489933 0.354228698059972
5.22818791946309 0.347285252278103
5.28859060402685 0.340433726662579
5.3489932885906 0.333720692962453
5.40939597315436 0.327190642799028
5.46979865771812 0.320886102519539
5.53020134228188 0.314847740524012
5.59060402684564 0.309114467634557
5.6510067114094 0.303723531027688
5.71140939597315 0.298710602206173
5.77181208053691 0.294109859447086
5.83221476510067 0.289954065126491
5.89261744966443 0.286274638288407
5.95302013422819 0.283101722795809
6.01342281879195 0.280464103828655
6.0738255033557 0.278365702047367
6.13422818791946 0.276761033784571
6.19463087248322 0.275600248414888
6.25503355704698 0.274835420873576
6.31543624161074 0.274420459573395
6.3758389261745 0.274311019555676
6.43624161073826 0.27446442053173
6.49664429530201 0.274839569496333
6.55704697986577 0.275396887618454
6.61744966442953 0.276098241135945
6.67785234899329 0.276906876000663
6.73825503355705 0.277787356038704
6.79865771812081 0.27870550440712
6.85906040268456 0.279628348143929
6.91946308724832 0.280524065622388
6.97986577181208 0.281361936733602
7.04026845637584 0.282114062012519
7.1006711409396 0.282773850792857
7.16107382550336 0.283347959128125
7.22147651006711 0.283843035635504
7.28187919463087 0.284265508332892
7.34228187919463 0.284621593712922
7.40268456375839 0.284917305372726
7.46308724832215 0.285158462224636
7.52348993288591 0.285350696311366
7.58389261744966 0.28549946024772
7.64429530201342 0.285610034309491
7.70469798657718 0.285687533188911
7.76510067114094 0.285736912434806
7.8255033557047 0.285762974594495
7.88590604026846 0.285770375073421
7.94630872483221 0.285763627727537
8.00671140939597 0.285747109400764
8.06711409395973 0.285724273241585
8.12751677852349 0.285696206745867
8.18791946308725 0.285663563885541
8.24832214765101 0.285626979476322
8.30872483221476 0.285587069874018
8.36912751677852 0.285544433640684
8.42953020134228 0.285499652182137
8.48993288590604 0.28545329035826
8.5503355704698 0.285405897067429
8.61073825503356 0.285358005806354
8.67114093959731 0.28531013520651
8.73154362416107 0.285262789548309
8.79194630872483 0.285216459254076
8.85234899328859 0.28517162136084
8.91275167785235 0.285128739973904
8.97315436241611 0.285088266702094
9.03355704697987 0.285050641075544
9.09395973154362 0.285016290946835
9.15436241610738 0.284985632876252
9.21476510067114 0.284959072501886
9.2751677852349 0.284937004895279
9.33557046979866 0.284919814903262
9.39597315436242 0.284907877476603
9.45637583892617 0.284901557986063
9.51677852348993 0.284901212526421
9.57718120805369 0.284907188208984
9.63758389261745 0.284919823443104
9.69798657718121 0.284939448207173
9.75838926174497 0.284966384309556
9.81879194630872 0.285000945639886
9.87919463087248 0.285043438411149
9.93959731543624 0.285094161392937
10 0.285153406136245
};
%\addlegendentry{proposed: SMAP}
\end{axis}

\end{tikzpicture}


==> figs/journal/figure6b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=0.49\columnwidth,
    height=4cm,
    legend cell align={left},
    legend style={
        at={(1,1.4)}, fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize
        },
    legend columns = 1,
    tick align=outside,
    tick pos=left,
    %x grid style={gray},
    xlabel style={align=center},
    xlabel={%sw.-symb.-time\\ratio, 
    \(\displaystyle {T_{\rm sw}}/{T_{\rm symb}}\)},
    xmajorgrids,
    xmin=-0, xmax=1,
    xtick style={color=black},
    xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
    xticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    %y grid style={gray},
    ylabel={\(\displaystyle \overline{\mathrm{TP}}\) [packets/s]},
    ymajorgrids,
]
\addplot [very thick, black, forget plot]
table {%
0 0.430498489600815
0.0204081632653061 0.430498489600815
0.0408163265306122 0.430498489600815
0.0612244897959184 0.430498489600815
0.0816326530612245 0.430498489600815
0.102040816326531 0.430498489600815
0.122448979591837 0.430498489600815
0.142857142857143 0.430498489600815
0.163265306122449 0.430498489600815
0.183673469387755 0.430498489600815
0.204081632653061 0.430498489600815
0.224489795918367 0.430498489600815
0.244897959183673 0.430498489600815
0.26530612244898 0.430498489600815
0.285714285714286 0.430498489600815
0.306122448979592 0.430498489600815
0.326530612244898 0.430498489600815
0.346938775510204 0.430498489600815
0.36734693877551 0.430498489600815
0.387755102040816 0.430498489600815
0.408163265306122 0.430498489600815
0.428571428571429 0.430498489600815
0.448979591836735 0.430498489600815
0.469387755102041 0.430498489600815
0.489795918367347 0.430498489600815
0.510204081632653 0.430498489600815
0.530612244897959 0.430498489600815
0.551020408163265 0.430498489600815
0.571428571428571 0.430498489600815
0.591836734693878 0.430498489600815
0.612244897959184 0.430498489600815
0.63265306122449 0.430498489600815
0.653061224489796 0.430498489600815
0.673469387755102 0.430498489600815
0.693877551020408 0.430498489600815
0.714285714285714 0.430498489600815
0.73469387755102 0.430498489600815
0.755102040816326 0.430498489600815
0.775510204081633 0.430498489600815
0.795918367346939 0.430498489600815
0.816326530612245 0.430498489600815
0.836734693877551 0.430498489600815
0.857142857142857 0.430498489600815
0.877551020408163 0.430498489600815
0.897959183673469 0.430498489600815
0.918367346938775 0.430498489600815
0.938775510204082 0.430498489600815
0.959183673469388 0.430498489600815
0.979591836734694 0.430498489600815
1 0.430498489600815
};
%\addlegendentry{\empty}
\addplot [very thick, steelblue31119180, dashed, forget plot]
table {%
0 0.632353792201479
0.0204081632653061 0.61970671635745
0.0408163265306122 0.607555604272009
0.0612244897959184 0.595871842651394
0.0816326530612245 0.584628977695707
0.102040816326531 0.573802515145787
0.122448979591837 0.563369742143136
0.142857142857143 0.553309568176294
0.163265306122449 0.543602382769693
0.183673469387755 0.534229927894353
0.204081632653061 0.525175183353771
0.224489795918367 0.516422263631208
0.244897959183673 0.507956324883155
0.26530612244898 0.499763480933427
0.285714285714286 0.491830727267817
0.306122448979592 0.484145872154258
0.326530612244898 0.476697474121115
0.346938775510204 0.46947478511928
0.36734693877551 0.462467698774216
0.387755102040816 0.455666703204007
0.408163265306122 0.449062837940181
0.428571428571429 0.442647654541035
0.448979591836735 0.436413180533415
0.469387755102041 0.43035188635934
0.489795918367347 0.424456655039349
0.510204081632653 0.418720754295574
0.530612244897959 0.413137810904966
0.551020408163265 0.407701787077269
0.571428571428571 0.402406958673669
0.591836734693878 0.397247895100929
0.612244897959184 0.392219440732563
0.63265306122449 0.387316697723406
0.653061224489796 0.382535010097191
0.673469387755102 0.377869948998445
0.693877551020408 0.373317299010512
0.714285714285714 0.368873045450863
0.73469387755102 0.364533362563206
0.755102040816326 0.360294602533401
0.775510204081633 0.356153285262902
0.795918367346939 0.35210608883946
0.816326530612245 0.348149840650253
0.836734693877551 0.344281509087472
0.857142857142857 0.340498195800796
0.877551020408163 0.336797128455136
0.897959183673469 0.333175653955618
0.918367346938775 0.329631232105026
0.938775510204082 0.326161429661816
0.959183673469388 0.322763914769505
0.979591836734694 0.319436451730644
1 0.31617689610074
};
%\addlegendentry{nan}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.72718487054548
0.0204081632653061 0.71264117313457
0.0408163265306122 0.698667816798598
0.0612244897959184 0.685231897244779
0.0816326530612245 0.672302993523179
0.102040816326531 0.659852938087565
0.122448979591837 0.647855611940518
0.142857142857143 0.636286761727295
0.163265306122449 0.625123836082956
0.183673469387755 0.614345838909112
0.204081632653061 0.60393319757167
0.224489795918367 0.593867644278808
0.244897959183673 0.584132109126697
0.26530612244898 0.574710623495621
0.285714285714286 0.565588232646484
0.306122448979592 0.556750916511383
0.326530612244898 0.548185517795823
0.346938775510204 0.539879676617099
0.36734693877551 0.531821770995948
0.387755102040816 0.524000862598949
0.408163265306122 0.516406647198964
0.428571428571429 0.509029409381836
0.448979591836735 0.501859981080683
0.469387755102041 0.494889703565674
0.489795918367347 0.488110392557925
0.510204081632653 0.481514306172007
0.530612244897959 0.475094115423047
0.551020408163265 0.468842877062217
0.571428571428571 0.462754008528942
0.591836734693878 0.456821264829853
0.612244897959184 0.451038717173779
0.63265306122449 0.445400733209106
0.653061224489796 0.439901958725043
0.673469387755102 0.434537300691811
0.693877551020408 0.42930191152685
0.714285714285714 0.424191174484863
0.73469387755102 0.419200690079159
0.755102040816326 0.414326263450332
0.775510204081633 0.409563892606075
0.795918367346939 0.404909757462824
0.816326530612245 0.400360209626163
0.836734693877551 0.395911762852539
0.857142857142857 0.391561084139874
0.877551020408163 0.387304985399223
0.897959183673469 0.383140415663747
0.918367346938775 0.379064453794984
0.938775510204082 0.375074301649774
0.959183673469388 0.371167277674255
0.979591836734694 0.367340810894108
1 0.36359243527274
};
\addlegendentry{proposed: $R$-GSCAP}
\addplot [very thick, forestgreen4416044, dotted]
table {%
0 0.834180159951852
0.0204081632653061 0.817496556752815
0.0408163265306122 0.80146721250276
0.0612244897959184 0.786054381493092
0.0816326530612245 0.771223166747939
0.102040816326531 0.756941256252607
0.122448979591837 0.743178687957105
0.142857142857143 0.729907639957871
0.163265306122449 0.717102242765628
0.183673469387755 0.704738410993806
0.204081632653061 0.692793692163403
0.224489795918367 0.681247130627346
0.244897959183673 0.670079144879357
0.26530612244898 0.659271416736141
0.285714285714286 0.648806791073663
0.306122448979592 0.638669184963137
0.326530612244898 0.628843505194473
0.346938775510204 0.619315573297587
0.36734693877551 0.61007205727822
0.387755102040816 0.60110040937707
0.408163265306122 0.592388809241171
0.428571428571429 0.583926111966297
0.448979591836735 0.575701800530152
0.469387755102041 0.567705942189455
0.489795918367347 0.559929148460832
0.510204081632653 0.552362538346497
0.530612244897959 0.544997704501877
0.551020408163265 0.537826682074221
0.571428571428571 0.530841919969361
0.591836734693878 0.524036254328728
0.612244897959184 0.517402884020769
0.63265306122449 0.51093534797051
0.653061224489796 0.504627504168405
0.673469387755102 0.498473510215131
0.693877551020408 0.49246780527278
0.714285714285714 0.486605093305247
0.73469387755102 0.480880327501656
0.755102040816326 0.475288695786521
0.775510204081633 0.469825607329204
0.795918367346939 0.464486679973191
0.816326530612245 0.459267728512818
0.836734693877551 0.454164753751564
0.857142857142857 0.449173932281767
0.877551020408163 0.444291606930878
0.897959183673469 0.439514277824094
0.918367346938775 0.434838594017455
0.938775510204082 0.430261345659377
0.959183673469388 0.425779456642091
0.979591836734694 0.421389977707637
1 0.417090079975926
};
\addlegendentry{proposed: SMAP}
\end{axis}

\end{tikzpicture}


==> figs/journal/figure7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=0.48\textwidth,
    height=4cm,
    legend cell align={left},    
    tick align=outside,
    tick pos=left,
    xlabel={channel load, \(\displaystyle \kappa\)},
    xmajorgrids,
    xmin=1, xmax=10,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={
      \(\displaystyle {1}\),
      \(\displaystyle {2}\),
      \(\displaystyle {3}\),
      \(\displaystyle {4}\),
      \(\displaystyle {5}\),
      \(\displaystyle {6}\),
      \(\displaystyle {7}\),
      \(\displaystyle {8}\),
      \(\displaystyle {9}\),
      \(\displaystyle {10}\)
    },
    %y grid style={gray},
    ylabel={avg. \gls{ack} probability},
    ymajorgrids,
    ymin=0.28357834695163, ymax=0.70,
    ytick style={color=black},
    %ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7},
    ytick={0.25,0.3,0.4,0.5,0.6,0.7},
    yticklabels={
      \(\displaystyle {0.25}\),
      \(\displaystyle {0.30}\),
      %\(\displaystyle {0.35}\),
      \(\displaystyle {0.40}\),
      %\(\displaystyle {0.45}\),
      \(\displaystyle {0.50}\),
      %\(\displaystyle {0.55}\),
      \(\displaystyle {0.60}\),
      %\(\displaystyle {0.65}\),
      \(\displaystyle {0.70}\)
    }
]
\addplot [very thick, black]
table {%
1 0.57278576206352
1.06040268456376 0.570118038853576
1.12080536912752 0.567441790673896
1.18120805369128 0.564756187583819
1.24161073825503 0.562060399642683
1.30201342281879 0.559353596909829
1.36241610738255 0.556634949444595
1.42281879194631 0.55390362730632
1.48322147651007 0.551158800554345
1.54362416107383 0.548399639248006
1.60402684563758 0.545625313446646
1.66442953020134 0.542834993209601
1.7248322147651 0.540027848596213
1.78523489932886 0.537203049665819
1.84563758389262 0.534359766477759
1.90604026845638 0.531497169091372
1.96644295302013 0.528614427565998
2.02684563758389 0.525710711960975
2.08724832214765 0.522785192335643
2.14765100671141 0.519837038749342
2.20805369127517 0.516865421261409
2.26845637583893 0.513869509931185
2.32885906040268 0.510848474818009
2.38926174496644 0.50780148598122
2.4496644295302 0.504727713480157
2.51006711409396 0.501626327374159
2.57046979865772 0.498496497722565
2.63087248322148 0.495337394584716
2.69127516778523 0.49214818801995
2.75167785234899 0.488928048087606
2.81208053691275 0.485676144847023
2.87248322147651 0.482391648357541
2.93288590604027 0.479073728678498
2.99328859060403 0.475721555869235
3.05369127516779 0.472334787967551
3.11409395973154 0.468915813593847
3.1744966442953 0.465467970639123
3.23489932885906 0.461994597947462
3.29530201342282 0.458499034362946
3.35570469798658 0.454984618729661
3.41610738255034 0.451454689891688
3.47651006711409 0.447912586693111
3.53691275167785 0.444361647978014
3.59731543624161 0.440805212590479
3.65771812080537 0.437246619374589
3.71812080536913 0.433689207174428
3.77852348993289 0.43013631483408
3.83892617449664 0.426591281197627
3.8993288590604 0.423057445109152
3.95973154362416 0.419538145412739
4.02013422818792 0.416036675678561
4.08053691275168 0.412553613042166
4.14093959731544 0.409085324165432
4.2013422818792 0.405627813518955
4.26174496644295 0.402177085573333
4.32214765100671 0.39872914479916
4.38255033557047 0.395279995667034
4.44295302013423 0.391825642647548
4.50335570469799 0.3883620902113
4.56375838926174 0.384885342828886
4.6241610738255 0.381391404970902
4.68456375838926 0.377876281107943
4.74496644295302 0.374335975710605
4.80536912751678 0.370766493249485
4.86577181208054 0.367163838195179
4.9261744966443 0.363524015018282
4.98657718120805 0.35984302818939
5.04697986577181 0.356118855136173
5.10738255033557 0.352365141901654
5.16778523489933 0.348603006456666
5.22818791946309 0.344853612788531
5.28859060402685 0.341138124884572
5.3489932885906 0.337477706732112
5.40939597315436 0.333893522318475
5.46979865771812 0.330406735630983
5.53020134228188 0.327038510656958
5.59060402684564 0.323810011383725
5.6510067114094 0.320742401798606
5.71140939597315 0.317856845888924
5.77181208053691 0.315174507642003
5.83221476510067 0.312716551045164
5.89261744966443 0.310504140085731
5.95302013422819 0.308558438751028
6.01342281879195 0.306900531023152
6.0738255033557 0.305538510035998
6.13422818791946 0.304453227144772
6.19463087248322 0.303622103480711
6.25503355704698 0.303022560175055
6.31543624161074 0.30263201835904
6.3758389261745 0.302427899163906
6.43624161073826 0.302387623720891
6.49664429530201 0.302488613161233
6.55704697986577 0.302708288616169
6.61744966442953 0.303024071216939
6.67785234899329 0.30341338209478
6.73825503355705 0.30385364238093
6.79865771812081 0.304322273206629
6.85906040268456 0.304796695703113
6.91946308724832 0.305254331001621
6.97986577181208 0.305672600233392
7.04026845637584 0.306030276711644
7.1006711409396 0.306321852865132
7.16107382550336 0.306551962487471
7.22147651006711 0.306725408395023
7.28187919463087 0.306846993404151
7.34228187919463 0.306921520331216
7.40268456375839 0.306953791992581
7.46308724832215 0.30694861120461
7.52348993288591 0.306910780783663
7.58389261744966 0.306845103546105
7.64429530201342 0.306756382308296
7.70469798657718 0.3066494198866
7.76510067114094 0.306529019097379
7.8255033557047 0.306399982756995
7.88590604026846 0.306267113681812
7.94630872483221 0.30613521468819
8.00671140939597 0.306009087341744
8.06711409395973 0.305892287461821
8.12751677852349 0.305784787471131
8.18791946308725 0.305685919408762
8.24832214765101 0.305595015313801
8.30872483221476 0.305511407225335
8.36912751677852 0.305434427182453
8.42953020134228 0.305363407224241
8.48993288590604 0.305297679389787
8.5503355704698 0.305236575718179
8.61073825503356 0.305179428248504
8.67114093959731 0.30512556901985
8.73154362416107 0.305074330071304
8.79194630872483 0.305025043441954
8.85234899328859 0.304977041170888
8.91275167785235 0.304929655297192
8.97315436241611 0.304882217859954
9.03355704697987 0.304834060898262
9.09395973154362 0.304784516451204
9.15436241610738 0.304732916557867
9.21476510067114 0.304678593257338
9.2751677852349 0.304620878588705
9.33557046979866 0.304559104591055
9.39597315436242 0.304492603303476
9.45637583892617 0.304420706765056
9.51677852348993 0.304342747014882
9.57718120805369 0.304258056092042
9.63758389261745 0.304165966035622
9.69798657718121 0.304065808884711
9.75838926174497 0.303956916678397
9.81879194630872 0.303838621455766
9.87919463087248 0.303710255255906
9.93959731543624 0.303571150117904
10 0.303420638080849
};
\addlegendentry{random configs.}
\addplot [very thick, steelblue31119180, dashed]
table {%
1 0.674027194976333
1.06040268456376 0.669027223365688
1.12080536912752 0.664065131461693
1.18120805369128 0.659139570221992
1.24161073825503 0.654249190604227
1.30201342281879 0.649392643566042
1.36241610738255 0.644568580065079
1.42281879194631 0.639775651058982
1.48322147651007 0.635012507505393
1.54362416107383 0.630277800361955
1.60402684563758 0.625570180586312
1.66442953020134 0.620888299136107
1.7248322147651 0.616230806968982
1.78523489932886 0.611596355042581
1.84563758389262 0.606983594314546
1.90604026845638 0.602391175742521
1.96644295302013 0.597817750284149
2.02684563758389 0.593261968897073
2.08724832214765 0.588722482538935
2.14765100671141 0.584197942167379
2.20805369127517 0.579686998740047
2.26845637583893 0.575188303214584
2.32885906040268 0.570700506548631
2.38926174496644 0.566222259699832
2.4496644295302 0.56175221362583
2.51006711409396 0.557289019284268
2.57046979865772 0.552831327632789
2.63087248322148 0.548377789629035
2.69127516778523 0.543927056230651
2.75167785234899 0.539477778395279
2.81208053691275 0.535028607080561
2.87248322147651 0.530578193244142
2.93288590604027 0.526125187843663
2.99328859060403 0.521668241836769
3.05369127516779 0.517206480200942
3.11409395973154 0.512741680387967
3.1744966442953 0.508276541966348
3.23489932885906 0.503813765430409
3.29530201342282 0.499356051274477
3.35570469798658 0.494906099992875
3.41610738255034 0.490466612079928
3.47651006711409 0.48604028802996
3.53691275167785 0.481629828337297
3.59731543624161 0.477237933496264
3.65771812080537 0.472867304001184
3.71812080536913 0.468520640346382
3.77852348993289 0.464200643026184
3.83892617449664 0.459910012534914
3.8993288590604 0.455651449366896
3.95973154362416 0.451427654016456
4.02013422818792 0.447241284809141
4.08053691275168 0.443092469943932
4.14093959731544 0.438977415923622
4.2013422818792 0.434891991900799
4.26174496644295 0.430832067028048
4.32214765100671 0.426793510457957
4.38255033557047 0.42277219134311
4.44295302013423 0.418763978836096
4.50335570469799 0.414764742089499
4.56375838926174 0.410770350255907
4.6241610738255 0.406776672487905
4.68456375838926 0.402779577938079
4.74496644295302 0.398774935759017
4.80536912751678 0.394758615103304
4.86577181208054 0.390726485123527
4.9261744966443 0.386674414972272
4.98657718120805 0.382598273802125
5.04697986577181 0.378495813658794
5.10738255033557 0.374379739943278
5.16778523489933 0.370269888896706
5.22818791946309 0.366186140676083
5.28859060402685 0.362148375438414
5.3489932885906 0.358176473340704
5.40939597315436 0.354290314539958
5.46979865771812 0.35050977919318
5.53020134228188 0.346854747457375
5.59060402684564 0.343345099489548
5.6510067114094 0.340000715446704
5.71140939597315 0.336841475485848
5.77181208053691 0.333887259763984
5.83221476510067 0.331157948438117
5.89261744966443 0.328673421665252
5.95302013422819 0.326453559602394
6.01342281879195 0.324518166107135
6.0738255033557 0.322874655919945
6.13422818791946 0.3215044638313
6.19463087248322 0.32038575329436
6.25503355704698 0.319496687762287
6.31543624161074 0.31881543068824
6.3758389261745 0.318320145525381
6.43624161073826 0.317988995726871
6.49664429530201 0.317800144745869
6.55704697986577 0.317731756035537
6.61744966442953 0.317761993049036
6.67785234899329 0.317869019239525
6.73825503355705 0.318030998060165
6.79865771812081 0.318226092964118
6.85906040268456 0.318432467404544
6.91946308724832 0.318628284834603
6.97986577181208 0.318791708707456
7.04026845637584 0.318902203465675
7.1006711409396 0.318954357553729
7.16107382550336 0.318952516836668
7.22147651006711 0.31890118980322
7.28187919463087 0.318804884942109
7.34228187919463 0.318668110742062
7.40268456375839 0.318495375691806
7.46308724832215 0.318291188280066
7.52348993288591 0.318060056995569
7.58389261744966 0.317806490327042
7.64429530201342 0.31753499676321
7.70469798657718 0.317250084792799
7.76510067114094 0.316956262904536
7.8255033557047 0.316658039587148
7.88590604026846 0.316359923329359
7.94630872483221 0.316066422619898
8.00671140939597 0.315782044739008
8.06711409395973 0.315510093320345
8.12751677852349 0.315250409700888
8.18791946308725 0.315002216475596
8.24832214765101 0.314764736239425
8.30872483221476 0.314537191587333
8.36912751677852 0.314318805114278
8.42953020134228 0.314108799415217
8.48993288590604 0.313906397085108
8.5503355704698 0.313710820718907
8.61073825503356 0.313521292911573
8.67114093959731 0.313337036258063
8.73154362416107 0.313157273353335
8.79194630872483 0.312981226792345
8.85234899328859 0.312808119170052
8.91275167785235 0.312637173081413
8.97315436241611 0.312467611121385
9.03355704697987 0.312298655884926
9.09395973154362 0.312129529966993
9.15436241610738 0.311959455962544
9.21476510067114 0.311787656466537
9.2751677852349 0.311613354073928
9.33557046979866 0.311435771379675
9.39597315436242 0.311254130978736
9.45637583892617 0.311067655466068
9.51677852348993 0.310875567436628
9.57718120805369 0.310677089485375
9.63758389261745 0.310471444207266
9.69798657718121 0.310257854197257
9.75838926174497 0.310035542050307
9.81879194630872 0.309803730361373
9.87919463087248 0.309561641725412
9.93959731543624 0.309308498737383
10 0.309043523992242
};
\addlegendentry{precoding-based}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.678573159106111
1.06040268456376 0.673746362448607
1.12080536912752 0.66894678080223
1.18120805369128 0.664173374362686
1.24161073825503 0.659425103325683
1.30201342281879 0.654700927886928
1.36241610738255 0.649999808242128
1.42281879194631 0.645320704586991
1.48322147651007 0.640662577117223
1.54362416107383 0.636024386028532
1.60402684563758 0.631405091516625
1.66442953020134 0.626803653777209
1.7248322147651 0.622219033005991
1.78523489932886 0.617650189398679
1.84563758389262 0.613096083150979
1.90604026845638 0.608555674458599
1.96644295302013 0.604027923517246
2.02684563758389 0.599511790522627
2.08724832214765 0.595006235670449
2.14765100671141 0.59051021915642
2.20805369127517 0.586022701176247
2.26845637583893 0.581542641925636
2.32885906040268 0.577069001600295
2.38926174496644 0.572600740395931
2.4496644295302 0.568136818508252
2.51006711409396 0.563676196132964
2.57046979865772 0.559217833465775
2.63087248322148 0.554760690702392
2.69127516778523 0.550303728038522
2.75167785234899 0.545845905669872
2.81208053691275 0.541386183792149
2.87248322147651 0.536923522601061
2.93288590604027 0.532456882292315
2.99328859060403 0.527985223061617
3.05369127516779 0.523507931111451
3.11409395973154 0.519026776451739
3.1744966442953 0.514544357808713
3.23489932885906 0.510063274740643
3.29530201342282 0.505586126805804
3.35570469798658 0.501115513562469
3.41610738255034 0.496654034568912
3.47651006711409 0.492204289383405
3.53691275167785 0.487768877564221
3.59731543624161 0.483350398669635
3.65771812080537 0.478951452257919
3.71812080536913 0.474574637887347
3.77852348993289 0.470222555116192
3.83892617449664 0.465897803502726
3.8993288590604 0.461602982605225
3.95973154362416 0.45734069198196
4.02013422818792 0.453113491454068
4.08053691275168 0.448921556614472
4.14093959731544 0.444761367502364
4.2013422818792 0.440629086259842
4.26174496644295 0.436520875029002
4.32214765100671 0.432432895951941
4.38255033557047 0.428361311170757
4.44295302013423 0.424302282827546
4.50335570469799 0.420251973064406
4.56375838926174 0.416206544023433
4.6241610738255 0.412162157846725
4.68456375838926 0.408114976676379
4.74496644295302 0.404061162654491
4.80536912751678 0.39999687792316
4.86577181208054 0.395918284624481
4.9261744966443 0.391821544900552
4.98657718120805 0.38770282089347
5.04697986577181 0.383560119339526
5.10738255033557 0.379406096172056
5.16778523489933 0.375260393119898
5.22818791946309 0.3711426949345
5.28859060402685 0.367072686367306
5.3489932885906 0.363070052169763
5.40939597315436 0.359154477093315
5.46979865771812 0.355345645889409
5.53020134228188 0.351663243309491
5.59060402684564 0.348126954105005
5.6510067114094 0.344756463027397
5.71140939597315 0.341571454828114
5.77181208053691 0.3385916142586
5.83221476510067 0.335836626070302
5.89261744966443 0.333326175014664
5.95302013422819 0.331079945843134
6.01342281879195 0.329117547486395
6.0738255033557 0.327446277479108
6.13422818791946 0.326047616386908
6.19463087248322 0.32489979396031
6.25503355704698 0.323981039949832
6.31543624161074 0.32326958410599
6.3758389261745 0.3227436561793
6.43624161073826 0.322381485920279
6.49664429530201 0.322161303079445
6.55704697986577 0.322061337407313
6.61744966442953 0.3220598186544
6.67785234899329 0.322134976571223
6.73825503355705 0.322265040908299
6.79865771812081 0.322428241416144
6.85906040268456 0.322602807845275
6.91946308724832 0.322766969946209
6.97986577181208 0.322898957469462
7.04026845637584 0.32297829341268
7.1006711409396 0.322999534771373
7.16107382550336 0.322966937894516
7.22147651006711 0.322884920786973
7.28187919463087 0.322757901453609
7.34228187919463 0.322590297899289
7.40268456375839 0.322386528128878
7.46308724832215 0.322151010147241
7.52348993288591 0.321888161959241
7.58389261744966 0.321602401569745
7.64429530201342 0.321298146983617
7.70469798657718 0.320979816205721
7.76510067114094 0.320651827240923
7.8255033557047 0.320318598094087
7.88590604026846 0.319984546770078
7.94630872483221 0.319654091273761
8.00671140939597 0.319331648455344
8.06711409395973 0.319020485127251
8.12751677852349 0.318720560011292
8.18791946308725 0.318431240645192
8.24832214765101 0.318151894566678
8.30872483221476 0.317881889313478
8.36912751677852 0.317620592423318
8.42953020134228 0.317367371433925
8.48993288590604 0.317121593883026
8.5503355704698 0.316882627308347
8.61073825503356 0.316649839247616
8.67114093959731 0.316422597238559
8.73154362416107 0.316200268818903
8.79194630872483 0.315982221526375
8.85234899328859 0.315767822898702
8.91275167785235 0.31555644047361
8.97315436241611 0.315347441788827
9.03355704697987 0.315140194382078
9.09395973154362 0.314934065791092
9.15436241610738 0.314728423553594
9.21476510067114 0.314522635207312
9.2751677852349 0.314316068289972
9.33557046979866 0.314108090339301
9.39597315436242 0.313898068893026
9.45637583892617 0.313685371488874
9.51677852348993 0.313469365664572
9.57718120805369 0.313249418957846
9.63758389261745 0.313024898906423
9.69798657718121 0.312795173048031
9.75838926174497 0.312559608920395
9.81879194630872 0.312317574061243
9.87919463087248 0.312068436008302
9.93959731543624 0.311811562299297
10 0.311546320471957
};
\addlegendentry{scheduled-based}
\end{axis}

\end{tikzpicture}

